Approximate Tree Decompositions of Planar Graphs in Linear Time

Many algorithms have been developed for NP-hard problems on graphs with small treewidth $k$. For example, all problems that are expressable in linear extended monadic second order can be solved in linear time on graphs of bounded treewidth. It turns out that the bottleneck of many algorithms for NP-hard problems is the computation of a tree decomposition of width $O(k)$. In particular, by the bidimensional theory, there are many linear extended monadic second order problems that can be solved on $n$-vertex planar graphs with treewidth $k$ in a time linear in $n$ and subexponential in $k$ if a tree decomposition of width $O(k)$ can be found in such a time. We present the first algorithm that, on $n$-vertex planar graphs with treewidth $k$, finds a tree decomposition of width $O(k)$ in such a time. In more detail, our algorithm has a running time of $O(n k^2 \log k)$. We show the result as a special case of a result concerning so-called weighted treewidth of weighted graphs.

==> alg_a-e.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Feb 09 19:50:07 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.2} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.615025)(8.52995,2.6149749)
\definecolor{brightorange}{rgb}{1.0,0.7,0.0}
\definecolor{brightblue}{rgb}{0.7,0.7,1.0}
\definecolor{color3142}{rgb}{0.0,0.0,0.6}
%\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.4263,0.8463)(1.5353,-0.1932)
\psline[linewidth=0.02cm]{<-}(2.4263,0.8463)(1.5353,-0.1932)
%(2.588875,1.0360249)(1.388875,-0.36397505)
%
\psline[linewidth=0.02cm]{<-}(4.3495,1.5642)(2.8043,1.1006)
\psline[linewidth=0.02cm]{<-}(4.8283,1.5642)(6.3735,1.1006)
\psline[linewidth=0.02cm]{<-}(1.2832,-0.5904)(0.7370,-1.7602)
\psline[linewidth=0.02cm]{<-}(1.4939,-0.5908)(2.0354,-1.7599)
\psline[linewidth=0.02cm]{<-}(2.7342,0.8326)(3.4582,-0.1810)
\psline[linewidth=0.02cm]{<-}(4.5889,1.3861)(4.5889,0.5079)
\psline[linewidth=0.02cm]{<-}(6.4263,0.8463)(5.5353,-0.1932)
%\psline[linewidth=0.02cm]{<-}(6.5889,0.5361)(6.5889,-0.6411)
\psline[linewidth=0.02cm]{<-}(6.5889,0.7860249)(6.5889,-0.6411)
\psline[linewidth=0.02cm]{<-}(6.7515,0.8463)(7.6425,-0.1932)
\psline[linewidth=0.02cm]{<-}(5.2832,-0.5904)(4.7370,-1.7602)
\psline[linewidth=0.02cm]{<-}(7.7889,-0.6139)(7.7889,-1.7391)
%
%\psline[linewidth=0.02cm]{<-}(4.588875,1.636025)(2.588875,1.0360249)
%\psline[linewidth=0.02cm]{<-}(4.588875,1.636025)(6.588875,1.0360249)
%\psline[linewidth=0.02cm]{<-}(1.388875,-0.36397505)(0.641875,-1.9639751)
%\psline[linewidth=0.02cm]{<-}(1.388875,-0.36397505)(2.129875,-1.9639751)
%\psline[linewidth=0.02cm]{<-}(2.588875,1.0360249)(3.588875,-0.36397505)
%\psline[linewidth=0.02cm]{<-}(4.588875,1.636025)(4.588875,0.28302494)
%\psline[linewidth=0.02cm]{<-}(6.588875,1.0360249)(5.388875,-0.36397505)
%%\psline[linewidth=0.02cm]{<-}(6.588875,0.7860249)(6.588875,-0.8659751)
%\psline[linewidth=0.02cm]{<-}(6.588875,0.7860249)(6.588875,-0.8659751)
%\psline[linewidth=0.02cm]{<-}(6.588875,1.0360249)(7.788875,-0.36397505)
%\psline[linewidth=0.02cm]{<-}(5.388875,-0.36397505)(4.641875,-1.9639751)
%\psline[linewidth=0.02cm]{<-}(7.788875,-0.36397505)(7.788875,-1.9639751)
%
\psbezier[linewidth=0.02,linecolor=brightblue](0.815875,-1.028975)(0.282875,-1.460975)(0.0,-2.165025)(0.417875,-2.4119751)(0.83575,-2.6589253)(1.213875,-2.064975)(1.211875,-1.304975)
\psbezier[linewidth=0.02,linecolor=brightblue](1.815875,0.50202495)(0.54,-0.14502494)(0.695875,-0.41097507)(1.26,-0.94502497)(1.824125,-1.4790748)(1.6,-2.245025)(1.838875,-2.468975)
\psbezier[linewidth=0.02,linecolor=color3142](1.629875,-1.271975)(1.78,-1.7450249)(1.72,-2.605025)(2.26,-2.3450248)(2.8,-2.0850248)(2.4,-1.685025)(1.894875,-1.0789751)
\psbezier[linewidth=0.02,linecolor=brightblue](2.143875,0.11802494)(1.386875,-0.88697505)(2.307875,-1.1919751)(2.651875,-1.886975)
\psbezier[linewidth=0.02,linecolor=brightblue](1.838875,-2.468975)(2.14,-2.705025)(2.82,-2.3250248)(2.651875,-1.886975)
\psbezier[linewidth=0.02,linecolor=color3142](3.510875,1.6380249)(2.7,1.6349751)(2.129875,1.693025)(2.08,0.91497505)(2.030125,0.13692518)(1.36,0.41497505)(1.013875,-0.25997508)
\psbezier[linewidth=0.02,linecolor=color3142](1.013875,-0.25997508)(0.945875,-0.64997506)(1.403875,-0.93297505)(1.640875,-0.67297506)
\psbezier[linewidth=0.02,linecolor=color3142](1.640875,-0.67297506)(2.199875,0.23702493)(1.409875,0.03302494)(3.640875,1.016025)
\psbezier[linewidth=0.02,linecolor=brightblue](2.872875,0.10702494)(3.250875,-0.7089751)(3.56,-1.085025)(3.88,-0.70502496)(4.2,-0.32502493)(3.925875,0.008024939)(3.273875,0.49702495)
\psbezier[linewidth=0.02,linecolor=color3142](4.329875,0.94302493)(4.030875,0.07002494)(4.04,-0.18502493)(4.54,-0.18502493)(5.04,-0.18502493)(5.16,0.03497506)(4.854875,0.93702495)
\psbezier[linewidth=0.0199,linecolor=brightblue](5.549875,1.124025)(6.371875,1.124025)(5.68,0.6949751)(5.18,0.13497506)(4.68,-0.42502493)(4.993875,-0.6899751)(4.611875,-1.169975)
\psbezier[linewidth=0.0199,linecolor=brightblue](5.651875,1.575025)(6.96,1.434975)(7.1,1.554975)(6.92,0.53497505)(6.74,-0.48502493)(7.26,-0.90502495)(6.9,-1.305025)
\psbezier[linewidth=0.0199,linecolor=color3142](6.419875,-0.25497505)(6.08,-0.9850249)(6.26,-1.305025)(6.6,-1.305025)(6.94,-1.305025)(7.06,-1.0050249)(6.803875,-0.25997508)
\psbezier[linewidth=0.0199,linecolor=brightblue](6.9,-1.305025)(6.4,-1.7650249)(6.0,-1.1050249)(6.2,-0.60502493)(6.4,-0.10502494)(6.58,0.83497506)(5.984875,-0.23197506)
\psbezier[linewidth=0.0199,linecolor=color3142](5.78,0.55497503)(5.2,0.09497506)(4.7633305,-0.44310445)(5.16,-0.78502494)(5.5566697,-1.1269454)(5.9,-0.12502494)(6.1,0.21497506)
\psbezier[linewidth=0.0199,linecolor=brightblue](5.984875,-0.23197506)(5.781875,-0.66397506)(5.372875,-1.0759751)(5.228875,-1.376975)(5.084875,-1.677975)(5.26,-2.105025)(4.849875,-2.474975)
\psbezier[linewidth=0.0199,linecolor=brightblue](4.849875,-2.474975)(4.66,-2.625025)(4.439875,-2.5529752)(4.24,-2.3050249)(4.040125,-2.0570748)(4.28,-1.565025)(4.611875,-1.169975)
\psbezier[linewidth=0.0199,linecolor=brightorange](2.583875,1.4340249)(4.18,1.194975)(3.996875,2.705025)(5.662875,1.6710249)
\psbezier[linewidth=0.0199,linecolor=brightorange](2.583875,1.4340249)(2.44,1.454975)(2.226875,1.254025)(2.219875,1.0480249)(2.212875,0.8420249)(2.36,0.5749751)(2.555875,0.60902494)
\psbezier[linewidth=0.0199,linecolor=brightorange](2.555875,0.60902494)(2.9,0.6949751)(2.969875,0.98002493)(3.444875,1.103025)(3.919875,1.226025)(4.22,1.3549751)(4.453875,1.101025)
\psbezier[linewidth=0.0199,linecolor=brightorange](4.453875,1.101025)(4.54,0.9349751)(4.36,0.7549751)(4.304875,0.5920249)(4.24975,0.42907482)(4.156875,0.18402494)(4.3,0.014975061)(4.443125,-0.15407482)(5.272875,-0.21497506)(4.803875,0.6940249)
\psbezier[linewidth=0.0199,linecolor=brightorange](5.521875,1.0330249)(4.996875,1.220025)(4.637875,1.050025)(4.803875,0.6940249)
\psbezier[linewidth=0.0199,linecolor=color3142](4.832875,-1.0459751)(4.6,-1.4850249)(4.5,-1.425025)(4.332875,-1.753975)(4.16575,-2.082925)(4.38,-2.3450248)(4.48,-2.365025)
\psbezier[linewidth=0.0199,linecolor=color3142](4.48,-2.365025)(4.68,-2.425025)(5.04,-2.3050249)(5.02,-1.965025)(5.0,-1.6250249)(5.072875,-1.482975)(5.142875,-1.2659751)
\psbezier[linewidth=0.0199,linecolor=brightblue](7.035875,0.12402494)(7.38,-0.64502496)(7.72,-1.165025)(8.12,-0.6850249)(8.52,-0.20502494)(7.94,0.17497507)(7.351875,0.50202495)
\psbezier[linewidth=0.0199,linecolor=brightblue](7.526875,-1.1639751)(7.314875,-1.9689751)(7.3,-2.405025)(7.8,-2.405025)(8.3,-2.405025)(8.289875,-1.8959751)(8.040875,-1.1639751)
\pscircle[linewidth=0.019199999,dimen=outer,fillstyle=solid,fillcolor=red](4.588875,1.636025){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(4.588875,1.636025){\scalebox{0.8333}{$R$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](2.588875,1.0360249){0.2499}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](1.388875,-0.36397505){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(1.388875,-0.36397505){\scalebox{0.8333}{$C_2$}}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](6.588875,1.0360249){0.2499}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](0.641875,-1.9639751){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(0.641875,-1.9639751){\scalebox{0.8333}{$C_3$}}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](2.129875,-1.9639751){0.2499}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](3.588875,-0.36397505){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(3.588875,-0.36397505){\scalebox{0.8333}{$C_5$}}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](4.588875,0.28302494){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(4.588875,0.28302494){\scalebox{0.8333}{$C_6$}}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](5.388875,-0.36397505){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(5.388875,-0.36397505){\scalebox{0.8333}{$C_8$}}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](6.588875,-0.8659751){0.2499}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](7.788875,-0.36397505){0.2499}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](4.641875,-1.9639751){0.2499}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](7.788875,-1.9639751){0.2499}
\usefont{T1}{ptm}{m}{n}
\rput(2.129875,-1.9639751){\scalebox{0.8333}{$C_4$}}
\usefont{T1}{ptm}{m}{n}
\rput(4.641875,-1.9639751){\scalebox{0.8333}{$C_9$}}
\usefont{T1}{ptm}{m}{n}
\rput(6.588875,-0.8659751){\scalebox{0.8333}{$C_{0}$}}
\usefont{T1}{ptm}{m}{n}
\rput(7.788875,-1.983975){\scalebox{0.8333}{$C_{B}$}}
\usefont{T1}{ptm}{m}{n}
\rput(7.788875,-0.36397505){\scalebox{0.8333}{$C_{A}$}}
\psline[linewidth=0.06cm](3.657875,0.93702495)(3.493875,1.7340249)
\psline[linewidth=0.06cm](1.758875,0.58202493)(2.205875,0.04102494)
\psline[linewidth=0.06cm](2.798875,0.050024938)(3.352875,0.5870249)
\psline[linewidth=0.06cm](4.244875,0.94302493)(4.922875,0.94302493)
\psline[linewidth=0.06cm](5.510875,0.93102497)(5.685875,1.751025)
\psline[linewidth=0.06cm](5.671875,0.71102494)(6.274875,-0.016975062)
\psline[linewidth=0.06cm](1.476875,-1.383975)(2.041875,-0.9779751)
\psline[linewidth=0.06cm](4.668875,-0.94397503)(5.301875,-1.3619751)
\psline[linewidth=0.06cm](6.255875,-0.25497505)(6.961875,-0.25497505)
\psline[linewidth=0.06cm](7.447875,0.63202494)(6.961875,0.02802494)
\psline[linewidth=0.06cm](7.430875,-1.169975)(8.142875,-1.1639751)
\psline[linewidth=0.06cm](1.307875,-1.3729751)(0.719875,-0.9719751)
\usefont{T1}{ptm}{m}{n}
\rput(1.2735938,1.3849751){\scalebox{0.8333}{$T^*:$}}
\usefont{T1}{ptm}{m}{n}
\rput(6.588875,1.0360249){\scalebox{0.8333}{$C_7$}}
\usefont{T1}{ptm}{m}{n}
\rput(2.588875,1.0360249){\scalebox{0.8333}{$C_1$}}
\end{pspicture} 
}



==> alg_init.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Thu Feb 10 18:30:55 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.07175)(10.1511,2.57185)
\definecolor{greenblue}{rgb}{0.0,0.8,0.6}
%\definecolor{color642b}{rgb}{1.0,0.6,1.0}
\definecolor{color306b}{rgb}{1.0,0.8,0.6}
\definecolor{color296b}{rgb}{0.4,1.0,1.0}
\psline[linewidth=0.02cm](3.8757,1.45705)(2.6757,0.05704997)
\psline[linewidth=0.02cm](5.8757,1.45705)(3.8757,1.45705)
\psline[linewidth=0.02cm](2.6757,0.05704997)(1.9287,-1.54295)
\psline[linewidth=0.02cm](2.6757,0.05704997)(3.4167,-1.54295)
\psline[linewidth=0.02cm](3.8757,1.45705)(4.8757,0.05704997)
\psline[linewidth=0.02cm](7.8757,1.45705)(6.6757,0.05704997)
\psline[linewidth=0.02cm](7.8757,1.45705)(9.0757,0.05704997)
\psline[linewidth=0.02cm](6.6757,0.05704997)(5.9287,-1.54295)
\psline[linewidth=0.02cm](9.0757,0.05704997)(9.0757,-1.54295)
\psline[linewidth=0.16cm,linecolor=red](3.0457,1.00305)(3.4927,0.46104997)
\psline[linewidth=0.16cm,linecolor=red](7.0117,1.07905)(7.5287,0.44904998)
\psline[linewidth=0.06cm](2.5947,-0.95295006)(2.0067,-0.55195004)
\psline[linewidth=0.06cm](2.7637,-0.96395004)(3.3287,-0.55695003)
\psline[linewidth=0.06cm](5.9557,-0.52295005)(6.5887,-0.94095004)
\psline[linewidth=0.06cm](4.8757,1.05705)(4.8757,1.85705)
\psline[linewidth=0.16cm,linecolor=red](4.0857,0.47104996)(4.6397,1.0070499)
\psline[linewidth=0.06cm](2.8757,1.05705)(2.8757,1.85705)
\psline[linewidth=0.06cm](4.4007,-0.65495)(5.1447,-0.78295004)
\psline[linewidth=0.06cm](8.7347,1.0530499)(8.2487,0.44804996)
\psline[linewidth=0.06cm](8.7177,-0.74895)(9.4297,-0.74395)
\psline[linewidth=0.0207cm](3.8757,1.45705)(1.8757,1.45705)
\psline[linewidth=0.0207cm](6.6757,0.05704997)(4.8757,0.05704997)
\psline[linewidth=0.0207cm](6.6757,0.05704997)(7.4757,-1.54295)
\psline[linewidth=0.0207cm](4.8757,0.05704997)(4.6757,-1.54295)
\psline[linewidth=0.06cm](6.7597,-0.93695)(7.3827,-0.47095004)
\psline[linewidth=0.06cm](5.7697,-0.35995004)(5.7697,0.50504994)
\psbezier[linewidth=0.0207,linecolor=greenblue](2.8727,1.75105)(3.7594,1.82095)(4.3394,2.2209501)(4.3394,1.46095)(4.3394,0.70095)(3.7594,1.10095)(2.8794,1.18095)
\psbezier[linewidth=0.0216,linecolor=greenblue](9.1247,-2.00795)(8.5867,-2.26095)(8.2527,-1.29595)(8.8897,-1.0539501)
\psbezier[linewidth=0.0218,linecolor=greenblue](9.1247,-2.00795)(9.8247,-1.8959501)(9.5647,-0.78195006)(8.8897,-1.0539501)
\psbezier[linewidth=0.0218,linecolor=greenblue](2.8794,1.18095)(2.2394,1.24095)(1.4794,0.58095)(1.4794,1.42095)(1.4794,2.26095)(2.2594,1.70095)(2.9194,1.7609501)
\psbezier[linewidth=0.0218,linecolor=greenblue](4.5207,-0.66495)(4.6317,-0.48495004)(4.2677,0.08304997)(4.4597,0.32904997)(4.6517,0.57505)(5.1794,0.44095004)(5.7594,0.40095004)
\psbezier[linewidth=0.0218,linecolor=greenblue](5.7907,0.40004995)(6.2794,0.42095003)(6.7747,0.90405)(7.0594,0.28095004)(7.3441,-0.3421499)(6.4194,-0.47904998)(6.4594,-0.85905)
\psbezier[linewidth=0.0218,linecolor=greenblue](4.5207,-0.66495)(4.2137,-1.54995)(4.2387,-1.79995)(4.5817,-1.90895)(4.9247,-2.01795)(5.1394,-1.69905)(5.0394,-0.77905)
\psbezier[linewidth=0.0218,linecolor=greenblue](6.4697,-0.84995)(6.3677,-0.98895)(6.8637,-1.8449501)(6.1347,-1.9619501)(5.4057,-2.07895)(5.3994,-1.15905)(5.9994,-0.59905)
\psbezier[linewidth=0.0218,linecolor=greenblue](5.0467,-0.76395005)(5.0437,-0.50995004)(5.4987,-0.19895004)(5.7367,-0.16395003)(5.9747,-0.12895003)(6.1517,-0.39195004)(5.9997,-0.62095004)
\psline[linewidth=0.02cm](2.6757,0.05704997)(1.0757,0.05204997)
\psline[linewidth=0.02cm](1.0757,0.05204997)(0.2757,1.45205)
\psline[linewidth=0.02cm](1.0757,0.05204997)(0.2757,-1.54795)
\psline[linewidth=0.06cm](1.8757,0.45204997)(1.8757,-0.34795004)
\psline[linewidth=0.02cm](7.8757,1.45705)(9.8757,1.45205)
\psline[linewidth=0.06cm](8.8757,1.85205)(8.8757,1.05205)
%\psline[linewidth=0.16cm,linecolor=red](0.3594,-0.55284995)(0.9394,-1.0128499)
\psline[linewidth=0.06cm](0.3594,-0.55284995)(0.9394,-1.0128499)
\psline[linewidth=0.06cm](0.9394,1.00715)(0.3594,0.52715003)
\pscircle[linewidth=0.019199999,dimen=outer,fillstyle=solid,fillcolor=color296b](5.8757,1.45705){0.2782}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=green](4.1417,1.72305)(3.6097,1.1910499)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=blue](2.6757,0.05704997){0.2782}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid,fillcolor=blue](1.9287,-1.54295){0.2782}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid,fillcolor=blue](3.4167,-1.54295){0.2782}
\psframe[linewidth=0.0225,dimen=outer,fillstyle=solid,fillcolor=green](5.1417,0.32304996)(4.6097,-0.20895003)
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](6.6757,0.05704997){0.2782}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid](5.9287,-1.54295){0.2782}
\psframe[linewidth=0.0225,dimen=outer,fillstyle=solid,fillcolor=green](9.3417,-1.27695)(8.8097,-1.8089501)
\pscircle[linewidth=0.0185,dimen=outer,fillstyle=solid](1.8757,1.45705){0.2782}
\pscircle[linewidth=0.0185,dimen=outer,fillstyle=solid,fillcolor=color306b](7.4757,-1.54295){0.2782}
\pscircle[linewidth=0.0185,dimen=outer,fillstyle=solid](4.6757,-1.54295){0.2782}
\pscircle[linewidth=0.020299999,dimen=outer,fillstyle=solid,fillcolor=blue](1.0757,0.05204997){0.2757}
\pscircle[linewidth=0.020299999,dimen=outer,fillstyle=solid,fillcolor=blue](0.2757,1.45205){0.2757}
\pscircle[linewidth=0.020299999,dimen=outer,fillstyle=solid,fillcolor=blue](0.2757,-1.54795){0.2757}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid,fillcolor=yellow](7.8754,1.44895){0.2782}
\pscircle[linewidth=0.0225,dimen=outer,fillstyle=solid,fillcolor=yellow](9.0754,0.04895003){0.2782}
\pscircle[linewidth=0.020299999,dimen=outer,fillstyle=solid,fillcolor=yellow](9.8754,1.44395){0.2757}
\end{pspicture} 
}



==> bd.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Thu Feb 10 11:13:49 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.844)(9.054375,1.8565)
\definecolor{lightgreen}{rgb}{0.6,1,0.75}
\psset{xunit=1.0cm,yunit=1.3cm,runit=1cm}
\psline[linewidth=0.025cm](4.241875,0.344)(5.241875,0.344)
\psline[linewidth=0.025cm](5.241875,0.344)(6.241875,0.344)
\psline[linewidth=0.025cm](6.241875,0.344)(7.241875,0.344)
\psline[linewidth=0.025cm](7.241875,0.344)(8.241875,0.344)
\psline[linewidth=0.025cm](1.041875,0.344)(0.441875,-1.056)
\psline[linewidth=0.025cm](4.241875,0.344)(3.641875,-1.056)
%
%\psline[linewidth=0.025cm](1.041875,0.344)(0.041875,0.744)
\psline[linewidth=0.025cm](1.041875,0.344)(0.201875,0.9844)
%
%\psline[linewidth=0.025cm](4.241875,0.344)(3.241875,0.744)
\psline[linewidth=0.025cm](4.241875,0.344)(3.401875,0.9844)
%
\psline[linewidth=0.025cm](1.041875,0.344)(0.241875,1.344)
\psline[linewidth=0.025cm](5.241875,0.344)(4.441875,1.344)
\psline[linewidth=0.025cm](1.041875,0.344)(0.641875,1.344)
\psline[linewidth=0.025cm](6.241875,0.344)(5.841875,1.344)
\psline[linewidth=0.025cm](1.041875,0.344)(1.041875,1.344)
\psline[linewidth=0.025cm](7.241875,0.344)(7.241875,1.344)
\psline[linewidth=0.025cm](8.241875,0.344)(8.641875,1.344)
\psline[linewidth=0.025cm](1.041875,0.344)(1.441875,1.344)
%\psline[linewidth=0.025cm](1.041875,0.344)(1.841875,0.944)
%\psline[linewidth=0.025cm](8.241875,0.344)(9.041875,0.944)
\psline[linewidth=0.025cm](5.241875,0.344)(3.641875,-1.056)
\psline[linewidth=0.025cm](6.241875,0.344)(3.641875,-1.056)
\psline[linewidth=0.025cm](6.241875,0.344)(3.641875,-1.056)
\psline[linewidth=0.025cm](7.241875,0.344)(3.641875,-1.056)
\psline[linewidth=0.025cm](8.241875,0.344)(3.641875,-1.056)
%\psline[linewidth=0.025cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](5.241875,0.344)(3.641875,-1.056)
%\psline[linewidth=0.025cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.241875,0.344)(3.641875,-1.056)
%\psline[linewidth=0.025cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.241875,0.344)(3.641875,-1.056)
%\psline[linewidth=0.025cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](7.241875,0.344)(3.641875,-1.056)
%\psline[linewidth=0.025cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](8.241875,0.344)(3.641875,-1.056)
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](1.041875,0.344){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(1.041875,0.344){$v$}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](4.241875,0.344){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(4.241875,0.344){$v_1$}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](5.241875,0.344){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(5.241875,0.344){$v_2$}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](6.241875,0.344){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(6.241875,0.344){$v_3$}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](7.241875,0.344){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(7.241875,0.344){$v_4$}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](8.241875,0.344){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(8.241875,0.344){$v_5$}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](0.441875,-1.056){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(0.441875,-1.056){\scalebox{0.85}{$u$}}
\pscircle[linewidth=0.026300002,dimen=outer,fillstyle=solid,fillcolor=lightgreen](3.641875,-1.056){0.2652611}
\usefont{T1}{ptm}{m}{n}
\rput(3.641875,-1.056){\scalebox{0.85}{$u$}}
\usefont{T1}{ptm}{m}{n}
\rput(2.5135937,0.3665){\scalebox{2}{$\Rightarrow$}}
%\usefont{T1}{ptm}{m}{n}
%\rput(1.2635938,-0.5735){$F$}
%\usefont{T1}{ptm}{m}{n}
%\rput(4.463594,-0.5735){$F$}
\end{pspicture} 
}



==> crestShortc.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Mar 30 19:25:42 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3675942)(3.1573124,2.3556943)
\definecolor{color3014}{rgb}{1.0,0.4,0.4}
\pscustom[linewidth=0.02,linecolor=color3014]
{
\newpath
\moveto(2.81,0.7359681)
\lineto(2.04,0.6959683)
\curveto(1.655,0.6759682)(1.245,0.65096825)(1.22,0.64596826)
\curveto(1.195,0.64096826)(1.13,0.6309683)(1.09,0.6259683)
\curveto(1.05,0.6209682)(1.0,0.61096823)(0.97,0.5959682)
}
\pscustom[linewidth=0.02,linecolor=color3014]
{
\newpath
\moveto(0.97,0.59596825)
\lineto(0.91,0.5559682)
\curveto(0.88,0.53596824)(0.84,0.5009683)(0.83,0.48596826)
\curveto(0.82,0.47096825)(0.795,0.43596825)(0.78,0.41596824)
\curveto(0.765,0.39596826)(0.74,0.35096824)(0.73,0.32596827)
\curveto(0.72,0.30096826)(0.71,0.25096825)(0.71,0.22596826)
\curveto(0.71,0.20096825)(0.715,0.15596825)(0.72,0.13596825)
\curveto(0.725,0.11596825)(0.745,0.07096825)(0.76,0.045968253)
\curveto(0.775,0.02096825)(0.81,-0.019031748)(0.83,-0.03403175)
\curveto(0.85,-0.04903175)(0.89,-0.07903175)(0.91,-0.09403175)
\curveto(0.93,-0.10903175)(0.97,-0.13903175)(0.99,-0.15403175)
\curveto(1.01,-0.16903175)(1.055,-0.19403175)(1.08,-0.20403175)
\curveto(1.105,-0.21403176)(1.15,-0.22903174)(1.17,-0.23403175)
\curveto(1.19,-0.23903175)(1.23,-0.25903174)(1.25,-0.27403176)
\curveto(1.27,-0.28903174)(1.31,-0.31903175)(1.33,-0.33403176)
\curveto(1.35,-0.34903175)(1.38,-0.38403174)(1.39,-0.40403175)
\curveto(1.4,-0.42403173)(1.41,-0.48403174)(1.41,-0.52403176)
\curveto(1.41,-0.5640317)(1.39,-0.61403173)(1.37,-0.6240317)
\curveto(1.35,-0.6340318)(1.305,-0.64903176)(1.28,-0.65403175)
\curveto(1.255,-0.65903175)(1.2,-0.66903174)(1.17,-0.67403173)
\curveto(1.14,-0.6790317)(1.075,-0.6940318)(1.04,-0.70403177)
\curveto(1.005,-0.71403176)(0.92,-0.72403175)(0.87,-0.72403175)
\curveto(0.82,-0.72403175)(0.73,-0.72403175)(0.69,-0.72403175)
\curveto(0.65,-0.72403175)(0.57,-0.72403175)(0.53,-0.72403175)
\curveto(0.49,-0.72403175)(0.415,-0.72403175)(0.38,-0.72403175)
\curveto(0.345,-0.72403175)(0.285,-0.73403174)(0.26,-0.7440317)
\curveto(0.235,-0.7540318)(0.185,-0.77403176)(0.16,-0.78403175)
\curveto(0.135,-0.79403174)(0.095,-0.8240318)(0.08,-0.84403175)
\curveto(0.065,-0.86403173)(0.04,-0.90903175)(0.03,-0.9340317)
\curveto(0.02,-0.95903176)(0.0050,-1.0090318)(0.0,-1.0340317)
\curveto(-0.0050,-1.0590317)(0.0,-1.1040318)(0.01,-1.1240318)
\curveto(0.02,-1.1440318)(0.045,-1.1840317)(0.06,-1.2040317)
\curveto(0.075,-1.2240318)(0.105,-1.2640318)(0.12,-1.2840317)
\curveto(0.135,-1.3040317)(0.175,-1.3290317)(0.2,-1.3340317)
\curveto(0.225,-1.3390317)(0.275,-1.3490318)(0.3,-1.3540318)
\curveto(0.325,-1.3590318)(0.375,-1.3690318)(0.4,-1.3740318)
\curveto(0.425,-1.3790318)(0.51,-1.3890318)(0.57,-1.3940318)
\curveto(0.63,-1.3990318)(0.745,-1.3990318)(0.8,-1.3940318)
\curveto(0.855,-1.3890318)(0.935,-1.3790318)(0.96,-1.3740318)
\curveto(0.985,-1.3690318)(1.04,-1.3640318)(1.07,-1.3640318)
\curveto(1.1,-1.3640318)(1.16,-1.3740318)(1.19,-1.3840318)
\curveto(1.22,-1.3940318)(1.29,-1.4090317)(1.33,-1.4140317)
\curveto(1.37,-1.4190317)(1.455,-1.4240317)(1.5,-1.4240317)
\curveto(1.545,-1.4240317)(1.63,-1.4290317)(1.67,-1.4340317)
\curveto(1.71,-1.4390317)(1.805,-1.4390317)(1.86,-1.4340317)
\curveto(1.915,-1.4290317)(2.02,-1.4240317)(2.07,-1.4240317)
\curveto(2.12,-1.4240317)(2.215,-1.4240317)(2.26,-1.4240317)
\curveto(2.305,-1.4240317)(2.395,-1.4240317)(2.44,-1.4240317)
\curveto(2.485,-1.4240317)(2.565,-1.4140317)(2.6,-1.4040318)
\curveto(2.635,-1.3940318)(2.695,-1.3840318)(2.72,-1.3840318)
\curveto(2.745,-1.3840318)(2.785,-1.3790318)(2.8,-1.3740318)
}
\usefont{T1}{ptm}{m}{n}
\rput(2.7855937,-2.1960318){$X$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9454688,1.5640931){$D$}
\rput(3.2454688,1.5640931){$D^*$}
\rput(3.2454688,1.0440931){$C^*$}
\psline[linewidth=0.056199998cm](2.811875,2.3275943)(2.811875,-1.7959068)
\usefont{T1}{ptm}{m}{n}
\rput(0.57546875,-0.13575801){\color{color3014}$P$}
\psdots[dotsize=0.12](2.812,0.7259682)
\psdots[dotsize=0.12](2.812,-1.3740318)
\usefont{T1}{ptm}{m}{n}
\rput(1.9554688,1.0440931){$C$}
\psline[linewidth=0.056199998cm](1.23,1.2759682)(1.23,-1.7959068)
\usefont{T1}{ptm}{m}{n}
\rput(1.2055937,-2.1960318){$X'$}
\psdots[dotsize=0.16](1.232,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(1.0290625,-0.92412555){$u'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0290625,-1.5841255){$u''$}
\rput(3.0290625,-1.5341255){$s_2$}
\rput(3.0290625,0.56841255){$s_1$}
\psdots[dotsize=0.12](1.232,-0.6622506)
\psdots[dotsize=0.12](1.232,-1.3822507)
\psdots[dotsize=0.16](2.812,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(2.0460937,0.146242){top vertex}
\usefont{T1}{ptm}{m}{n}
\rput(0.60546875,1.0440931){$D'$}
\end{pspicture} 
}


==> crestShortc2.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Mar 30 19:24:34 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3675942)(3.2073126,2.3556943)
\definecolor{color116}{rgb}{1.0,0.4,0.4}
\pscustom[linewidth=0.02,linecolor=color116]
{
\newpath
\moveto(1.02,0.59596825)
\lineto(0.96,0.5559682)
\curveto(0.93,0.53596824)(0.89,0.5009683)(0.88,0.48596826)
\curveto(0.87,0.47096825)(0.845,0.43596825)(0.83,0.41596824)
\curveto(0.815,0.39596826)(0.79,0.35096824)(0.78,0.32596827)
\curveto(0.77,0.30096826)(0.76,0.25096825)(0.76,0.22596826)
\curveto(0.76,0.20096825)(0.765,0.15596825)(0.77,0.13596825)
\curveto(0.775,0.11596825)(0.795,0.07096825)(0.81,0.045968253)
\curveto(0.825,0.02096825)(0.86,-0.019031748)(0.88,-0.03403175)
\curveto(0.9,-0.04903175)(0.94,-0.07903175)(0.96,-0.09403175)
\curveto(0.98,-0.10903175)(1.02,-0.13903175)(1.04,-0.15403175)
\curveto(1.06,-0.16903175)(1.105,-0.19403175)(1.13,-0.20403175)
\curveto(1.155,-0.21403176)(1.2,-0.22903174)(1.22,-0.23403175)
\curveto(1.24,-0.23903175)(1.28,-0.25903174)(1.3,-0.27403176)
\curveto(1.32,-0.28903174)(1.36,-0.31903175)(1.38,-0.33403176)
\curveto(1.4,-0.34903175)(1.43,-0.38403174)(1.44,-0.40403175)
\curveto(1.45,-0.42403173)(1.46,-0.48403174)(1.46,-0.52403176)
\curveto(1.46,-0.5640317)(1.44,-0.61403173)(1.42,-0.6240317)
\curveto(1.4,-0.6340318)(1.355,-0.64903176)(1.33,-0.65403175)
\curveto(1.305,-0.65903175)(1.25,-0.66903174)(1.22,-0.67403173)
\curveto(1.19,-0.6790317)(1.125,-0.6940318)(1.09,-0.70403177)
\curveto(1.055,-0.71403176)(0.97,-0.72403175)(0.92,-0.72403175)
\curveto(0.87,-0.72403175)(0.78,-0.72403175)(0.74,-0.72403175)
\curveto(0.7,-0.72403175)(0.62,-0.72403175)(0.58,-0.72403175)
\curveto(0.54,-0.72403175)(0.465,-0.72403175)(0.43,-0.72403175)
\curveto(0.395,-0.72403175)(0.335,-0.73403174)(0.31,-0.7440317)
\curveto(0.285,-0.7540318)(0.235,-0.77403176)(0.21,-0.78403175)
\curveto(0.185,-0.79403174)(0.145,-0.8240318)(0.13,-0.84403175)
\curveto(0.115,-0.86403173)(0.09,-0.90903175)(0.08,-0.9340317)
\curveto(0.07,-0.95903176)(0.055,-1.0090318)(0.05,-1.0340317)
\curveto(0.045,-1.0590317)(0.05,-1.1040318)(0.06,-1.1240318)
\curveto(0.07,-1.1440318)(0.095,-1.1840317)(0.11,-1.2040317)
\curveto(0.125,-1.2240318)(0.155,-1.2640318)(0.17,-1.2840317)
\curveto(0.185,-1.3040317)(0.225,-1.3290317)(0.25,-1.3340317)
\curveto(0.275,-1.3390317)(0.325,-1.3490318)(0.35,-1.3540318)
\curveto(0.375,-1.3590318)(0.425,-1.3690318)(0.45,-1.3740318)
\curveto(0.475,-1.3790318)(0.56,-1.3890318)(0.62,-1.3940318)
\curveto(0.68,-1.3990318)(0.795,-1.3990318)(0.85,-1.3940318)
\curveto(0.905,-1.3890318)(0.985,-1.3790318)(1.01,-1.3740318)
\curveto(1.035,-1.3690318)(1.09,-1.3640318)(1.12,-1.3640318)
\curveto(1.15,-1.3640318)(1.21,-1.3740318)(1.24,-1.3840318)
\curveto(1.27,-1.3940318)(1.34,-1.4090317)(1.38,-1.4140317)
\curveto(1.42,-1.4190317)(1.505,-1.4240317)(1.55,-1.4240317)
\curveto(1.595,-1.4240317)(1.68,-1.4290317)(1.72,-1.4340317)
\curveto(1.76,-1.4390317)(1.855,-1.4390317)(1.91,-1.4340317)
\curveto(1.965,-1.4290317)(2.07,-1.4240317)(2.12,-1.4240317)
\curveto(2.17,-1.4240317)(2.265,-1.4240317)(2.31,-1.4240317)
\curveto(2.355,-1.4240317)(2.445,-1.4240317)(2.49,-1.4240317)
\curveto(2.535,-1.4240317)(2.615,-1.4140317)(2.65,-1.4040318)
\curveto(2.685,-1.3940318)(2.745,-1.3840318)(2.77,-1.3840318)
\curveto(2.795,-1.3840318)(2.835,-1.3790318)(2.85,-1.3740318)
}
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](1.28,-0.603758)(0.0,-1.483758)
\psline[linewidth=0.056199998cm](1.28,1.2759682)(1.28,-1.7959068)
\psline[linewidth=0.056199998cm,linecolor=color116](1.28,-0.643758)(1.28,-1.403758)
\pscustom[linewidth=0.02,linecolor=color116]
{
\newpath
\moveto(2.86,0.7359681)
\lineto(2.09,0.6959683)
\curveto(1.705,0.6759682)(1.295,0.65096825)(1.27,0.64596826)
\curveto(1.245,0.64096826)(1.18,0.6309683)(1.14,0.6259683)
\curveto(1.1,0.6209682)(1.05,0.61096823)(1.02,0.5959682)
}
\usefont{T1}{ptm}{m}{n}
\rput(2.8355937,-2.1960318){$X$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9954687,1.5640931){$D$}
\rput(3.2454688,1.5640931){$D^*$}
\rput(3.2454688,1.0440931){$C^*$}
\psline[linewidth=0.056199998cm](2.861875,2.3275943)(2.861875,-1.7959068)
\psdots[dotsize=0.12](2.862,0.7259682)
\psdots[dotsize=0.12](2.862,-1.3740318)
\usefont{T1}{ptm}{m}{n}
\rput(2.0054688,1.0440931){$C$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2555938,-2.1960318){$X'$}
\psdots[dotsize=0.16](1.282,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(1.0790626,-0.92412555){$u'$}
\psdots[dotsize=0.16](2.862,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(2.0960937,0.146242){top vertex}
\usefont{T1}{ptm}{m}{n}
\rput(0.65546876,1.0440931){$D'$}
\psdots[dotsize=0.12](1.282,-0.6622506)
\psdots[dotsize=0.12](1.282,-1.3822507)
\usefont{T1}{ptm}{m}{n}
\rput(1.0790625,-1.5841255){$u''$}
\rput(3.0790625,-1.5341255){$s_2$}
\rput(3.0790625,0.56841255){$s_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.62546877,-0.13575801){\color{color116}$P$}
\end{pspicture} 
}


==> crestShortd.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Mar 30 20:04:59 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3675942)(2.9273126,2.3556943)
\definecolor{color202}{rgb}{1.0,0.4,0.4}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(0.74,0.596242)
\lineto(0.68,0.57624197)
\curveto(0.65,0.566242)(0.6,0.541242)(0.58,0.526242)
\curveto(0.56,0.511242)(0.52,0.481242)(0.5,0.466242)
\curveto(0.48,0.451242)(0.44,0.416242)(0.42,0.396242)
\curveto(0.4,0.37624198)(0.36,0.336242)(0.34,0.31624198)
\curveto(0.32,0.296242)(0.29,0.261242)(0.28,0.24624199)
\curveto(0.27,0.231242)(0.245,0.191242)(0.23,0.16624199)
\curveto(0.215,0.141242)(0.195,0.086242)(0.19,0.056241993)
\curveto(0.185,0.026241994)(0.17,-0.033758007)(0.16,-0.06375801)
\curveto(0.15,-0.09375801)(0.14,-0.153758)(0.14,-0.183758)
\curveto(0.14,-0.213758)(0.135,-0.283758)(0.13,-0.323758)
\curveto(0.125,-0.363758)(0.12,-0.428758)(0.12,-0.453758)
\curveto(0.12,-0.478758)(0.12,-0.528758)(0.12,-0.553758)
\curveto(0.12,-0.578758)(0.125,-0.633758)(0.13,-0.663758)
\curveto(0.135,-0.693758)(0.145,-0.748758)(0.15,-0.773758)
\curveto(0.155,-0.79875803)(0.165,-0.848758)(0.17,-0.873758)
\curveto(0.175,-0.898758)(0.195,-0.948758)(0.21,-0.973758)
\curveto(0.225,-0.998758)(0.265,-1.048758)(0.29,-1.073758)
\curveto(0.315,-1.098758)(0.36,-1.1387581)(0.38,-1.153758)
\curveto(0.4,-1.168758)(0.44,-1.198758)(0.46,-1.213758)
\curveto(0.48,-1.228758)(0.53,-1.253758)(0.56,-1.2637581)
\curveto(0.59,-1.273758)(0.645,-1.293758)(0.67,-1.303758)
\curveto(0.695,-1.313758)(0.735,-1.333758)(0.75,-1.343758)
\curveto(0.765,-1.353758)(0.81,-1.368758)(0.84,-1.373758)
\curveto(0.87,-1.378758)(0.925,-1.3887581)(0.95,-1.393758)
\curveto(0.975,-1.398758)(1.005,-1.398758)(1.02,-1.383758)
}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(1.0,-0.283758)
\lineto(0.95,-0.273758)
\curveto(0.925,-0.268758)(0.875,-0.268758)(0.85,-0.273758)
\curveto(0.825,-0.27875802)(0.775,-0.293758)(0.75,-0.303758)
\curveto(0.725,-0.31375802)(0.68,-0.338758)(0.66,-0.353758)
\curveto(0.64,-0.368758)(0.62,-0.408758)(0.62,-0.43375802)
\curveto(0.62,-0.458758)(0.625,-0.503758)(0.63,-0.523758)
\curveto(0.635,-0.54375803)(0.655,-0.573758)(0.67,-0.583758)
\curveto(0.685,-0.593758)(0.715,-0.613758)(0.73,-0.623758)
\curveto(0.745,-0.633758)(0.78,-0.648758)(0.8,-0.653758)
\curveto(0.82,-0.658758)(0.865,-0.663758)(0.89,-0.663758)
\curveto(0.915,-0.663758)(0.975,-0.66875803)(1.01,-0.67375803)
\curveto(1.045,-0.678758)(1.105,-0.683758)(1.13,-0.683758)
\curveto(1.155,-0.683758)(1.205,-0.688758)(1.23,-0.693758)
\curveto(1.255,-0.698758)(1.3,-0.718758)(1.32,-0.73375803)
\curveto(1.34,-0.748758)(1.375,-0.783758)(1.39,-0.803758)
\curveto(1.405,-0.823758)(1.43,-0.863758)(1.44,-0.883758)
\curveto(1.45,-0.903758)(1.46,-0.948758)(1.46,-0.973758)
\curveto(1.46,-0.998758)(1.46,-1.053758)(1.46,-1.083758)
\curveto(1.46,-1.113758)(1.455,-1.163758)(1.45,-1.183758)
\curveto(1.445,-1.203758)(1.42,-1.243758)(1.4,-1.2637581)
\curveto(1.38,-1.283758)(1.345,-1.313758)(1.33,-1.323758)
\curveto(1.315,-1.333758)(1.275,-1.353758)(1.25,-1.363758)
\curveto(1.225,-1.373758)(1.175,-1.383758)(1.15,-1.383758)
\curveto(1.125,-1.383758)(1.075,-1.383758)(1.05,-1.383758)
\curveto(1.025,-1.383758)(0.995,-1.3887581)(0.98,-1.403758)
}
\usefont{T1}{ptm}{m}{n}
\rput(2.5555937,-2.1960318){$X$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7154688,1.5640931){$D$}
\rput(2.9954688,1.5640931){$D^*$}
\rput(2.9954688,1.0440931){$C^*$}
\psline[linewidth=0.056199998cm](2.581875,2.3275943)(2.581875,-1.7959068)
\usefont{T1}{ptm}{m}{n}
\rput(0.34546875,-0.13575801){\color{color202}$P$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7254688,1.0440931){$C$}
\psline[linewidth=0.056199998cm](1.0,1.2759682)(1.00,-1.7959068)
\usefont{T1}{ptm}{m}{n}
\rput(0.97559375,-2.1960318){$X'$}
\psdots[dotsize=0.16](1.002,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(0.79906255,-0.92412555){$u'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.79906243,-1.5841255){$u''$}
\rput(2.8290625,-0.4341255){$s_2$}
\rput(2.8290625,0.56841255){$s_1$}
\psdots[dotsize=0.12](1.002,-0.6622506)
\psdots[dotsize=0.12](1.002,-1.3822507)
\psdots[dotsize=0.16](2.582,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(1.8160938,0.146242){top vertex}
\usefont{T1}{ptm}{m}{n}
\rput(0.37546876,1.0440931){$D'$}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(2.58,-0.283758)
\lineto(2.5273685,-0.293758)
\curveto(2.5010529,-0.298758)(2.4273684,-0.30875802)(2.38,-0.31375802)
\curveto(2.3326316,-0.318758)(2.227368,-0.328758)(2.1694736,-0.333758)
\curveto(2.111579,-0.338758)(2.0063157,-0.34375802)(1.9589472,-0.34375802)
\curveto(1.911579,-0.34375802)(1.8063159,-0.338758)(1.7484211,-0.333758)
\curveto(1.6905261,-0.328758)(1.5905261,-0.323758)(1.548421,-0.323758)
\curveto(1.506316,-0.323758)(1.4221051,-0.323758)(1.38,-0.323758)
\curveto(1.3378949,-0.323758)(1.253684,-0.323758)(1.211579,-0.323758)
\curveto(1.1694739,-0.323758)(1.1010528,-0.318758)(1.074737,-0.31375802)
\curveto(1.048421,-0.30875802)(1.011579,-0.298758)(0.98,-0.283758)
}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(2.58,0.7359681)
\lineto(1.81,0.6959683)
\curveto(1.425,0.6759682)(1.015,0.65096825)(0.99,0.64596826)
\curveto(0.965,0.64096826)(0.9,0.6309683)(0.86,0.6259683)
\curveto(0.82,0.6209682)(0.77,0.61096823)(0.74,0.5959682)
}
\psdots[dotsize=0.12](2.582,0.7259682)
\psdots[dotsize=0.12](2.582,-0.2940318)
\end{pspicture} 
}


==> crestShortd2.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Mar 30 20:04:30 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3675942)(2.9273126,2.3556943)
\definecolor{color202}{rgb}{1.0,0.4,0.4}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(1.0,-0.283758)
\lineto(0.95,-0.273758)
\curveto(0.925,-0.268758)(0.875,-0.268758)(0.85,-0.273758)
\curveto(0.825,-0.27875802)(0.775,-0.293758)(0.75,-0.303758)
\curveto(0.725,-0.31375802)(0.68,-0.338758)(0.66,-0.353758)
\curveto(0.64,-0.368758)(0.62,-0.408758)(0.62,-0.43375802)
\curveto(0.62,-0.458758)(0.625,-0.503758)(0.63,-0.523758)
\curveto(0.635,-0.54375803)(0.655,-0.573758)(0.67,-0.583758)
\curveto(0.685,-0.593758)(0.715,-0.613758)(0.73,-0.623758)
\curveto(0.745,-0.633758)(0.78,-0.648758)(0.8,-0.653758)
\curveto(0.82,-0.658758)(0.865,-0.663758)(0.89,-0.663758)
\curveto(0.915,-0.663758)(0.975,-0.66875803)(1.01,-0.67375803)
\curveto(1.045,-0.678758)(1.105,-0.683758)(1.13,-0.683758)
\curveto(1.155,-0.683758)(1.205,-0.688758)(1.23,-0.693758)
\curveto(1.255,-0.698758)(1.3,-0.718758)(1.32,-0.73375803)
\curveto(1.34,-0.748758)(1.375,-0.783758)(1.39,-0.803758)
\curveto(1.405,-0.823758)(1.43,-0.863758)(1.44,-0.883758)
\curveto(1.45,-0.903758)(1.46,-0.948758)(1.46,-0.973758)
\curveto(1.46,-0.998758)(1.46,-1.053758)(1.46,-1.083758)
\curveto(1.46,-1.113758)(1.455,-1.163758)(1.45,-1.183758)
\curveto(1.445,-1.203758)(1.42,-1.243758)(1.4,-1.2637581)
\curveto(1.38,-1.283758)(1.345,-1.313758)(1.33,-1.323758)
\curveto(1.315,-1.333758)(1.275,-1.353758)(1.25,-1.363758)
\curveto(1.225,-1.373758)(1.175,-1.383758)(1.15,-1.383758)
\curveto(1.125,-1.383758)(1.075,-1.383758)(1.05,-1.383758)
\curveto(1.025,-1.383758)(0.995,-1.3887581)(0.98,-1.403758)
}
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](1.82,-0.563758)(1.0,-1.523758)
\psline[linewidth=0.056199998cm](1.0,1.2759682)(1.00,-1.7959068)
\psline[linewidth=0.056199998cm,linecolor=color202](1.0,-0.643758)(1.0,-1.403758)
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(0.74,0.596242)
\lineto(0.68,0.57624197)
\curveto(0.65,0.566242)(0.6,0.541242)(0.58,0.526242)
\curveto(0.56,0.511242)(0.52,0.481242)(0.5,0.466242)
\curveto(0.48,0.451242)(0.44,0.416242)(0.42,0.396242)
\curveto(0.4,0.37624198)(0.36,0.336242)(0.34,0.31624198)
\curveto(0.32,0.296242)(0.29,0.261242)(0.28,0.24624199)
\curveto(0.27,0.231242)(0.245,0.191242)(0.23,0.16624199)
\curveto(0.215,0.141242)(0.195,0.086242)(0.19,0.056241993)
\curveto(0.185,0.026241994)(0.17,-0.033758007)(0.16,-0.06375801)
\curveto(0.15,-0.09375801)(0.14,-0.153758)(0.14,-0.183758)
\curveto(0.14,-0.213758)(0.135,-0.283758)(0.13,-0.323758)
\curveto(0.125,-0.363758)(0.12,-0.428758)(0.12,-0.453758)
\curveto(0.12,-0.478758)(0.12,-0.528758)(0.12,-0.553758)
\curveto(0.12,-0.578758)(0.125,-0.633758)(0.13,-0.663758)
\curveto(0.135,-0.693758)(0.145,-0.748758)(0.15,-0.773758)
\curveto(0.155,-0.79875803)(0.165,-0.848758)(0.17,-0.873758)
\curveto(0.175,-0.898758)(0.195,-0.948758)(0.21,-0.973758)
\curveto(0.225,-0.998758)(0.265,-1.048758)(0.29,-1.073758)
\curveto(0.315,-1.098758)(0.36,-1.1387581)(0.38,-1.153758)
\curveto(0.4,-1.168758)(0.44,-1.198758)(0.46,-1.213758)
\curveto(0.48,-1.228758)(0.53,-1.253758)(0.56,-1.2637581)
\curveto(0.59,-1.273758)(0.645,-1.293758)(0.67,-1.303758)
\curveto(0.695,-1.313758)(0.735,-1.333758)(0.75,-1.343758)
\curveto(0.765,-1.353758)(0.81,-1.368758)(0.84,-1.373758)
\curveto(0.87,-1.378758)(0.925,-1.3887581)(0.95,-1.393758)
\curveto(0.975,-1.398758)(1.005,-1.398758)(1.02,-1.383758)
}
\usefont{T1}{ptm}{m}{n}
\rput(2.5555937,-2.1960318){$X$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7154688,1.5640931){$D$}
\rput(2.9954688,1.5640931){$D^*$}
\rput(2.9954688,1.0440931){$C^*$}
\psline[linewidth=0.056199998cm](2.581875,2.3275943)(2.581875,-1.7959068)
\usefont{T1}{ptm}{m}{n}
\rput(0.34546875,-0.13575801){\color{color202}$P$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7254688,1.0440931){$C$}
\usefont{T1}{ptm}{m}{n}
\rput(0.97559375,-2.1960318){$X'$}
\psdots[dotsize=0.16](1.002,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(0.79906255,-0.92412555){$u'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.79906243,-1.5841255){$u''$}
\rput(2.8290625,-0.4341255){$s_2$}
\rput(2.8290625,0.56841255){$s_1$}
\psdots[dotsize=0.12](1.002,-0.6622506)
\psdots[dotsize=0.12](1.002,-1.3822507)
\psdots[dotsize=0.16](2.582,0.27774936)
\usefont{T1}{ptm}{m}{n}
\rput(1.8160938,0.146242){top vertex}
\usefont{T1}{ptm}{m}{n}
\rput(0.37546876,1.0440931){$D'$}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(2.58,-0.283758)
\lineto(2.5273685,-0.293758)
\curveto(2.5010529,-0.298758)(2.4273684,-0.30875802)(2.38,-0.31375802)
\curveto(2.3326316,-0.318758)(2.227368,-0.328758)(2.1694736,-0.333758)
\curveto(2.111579,-0.338758)(2.0063157,-0.34375802)(1.9589472,-0.34375802)
\curveto(1.911579,-0.34375802)(1.8063159,-0.338758)(1.7484211,-0.333758)
\curveto(1.6905261,-0.328758)(1.5905261,-0.323758)(1.548421,-0.323758)
\curveto(1.506316,-0.323758)(1.4221051,-0.323758)(1.38,-0.323758)
\curveto(1.3378949,-0.323758)(1.253684,-0.323758)(1.211579,-0.323758)
\curveto(1.1694739,-0.323758)(1.1010528,-0.318758)(1.074737,-0.31375802)
\curveto(1.048421,-0.30875802)(1.011579,-0.298758)(0.98,-0.283758)
}
\pscustom[linewidth=0.02,linecolor=color202]
{
\newpath
\moveto(2.58,0.7359681)
\lineto(1.81,0.6959683)
\curveto(1.425,0.6759682)(1.015,0.65096825)(0.99,0.64596826)
\curveto(0.965,0.64096826)(0.9,0.6309683)(0.86,0.6259683)
\curveto(0.82,0.6209682)(0.77,0.61096823)(0.74,0.5959682)
}
\psdots[dotsize=0.12](2.582,0.7259682)
\psdots[dotsize=0.12](2.582,-0.2940318)
\end{pspicture} 
}


==> enclosed12.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Tue Feb 03 12:30:31 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4572693)(7.1095314,1.4453692)
\psset{xunit=1.3cm,yunit=1.0cm,runit=1cm}
\definecolor{color511}{rgb}{1.0,0.4,0.4}
\usefont{T1}{ptm}{m}{n}
\rput(2.8248124,-1.2544568){$X'$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3046875,1.1056681){$C$}
\psline[linewidth=0.056199998cm](5.8,1.4172693)(5.8,-0.9827307)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](4.6,0.4172693)(5.6,0.4172693)
\usefont{T1}{ptm}{m}{n}
\rput(5.7948126,-1.2544568){$X$}
\psbezier[linewidth=0.02,linecolor=color511](4.0,0.6172693)(3.6,0.6172693)(3.2,0.6172693)(3.2,0.0172693)(3.2,-0.5827307)(3.6,-0.5827307)(4.0,-0.5827307)
\psline[linewidth=0.056199998cm](2.8,1.4172693)(2.8,-0.9827307)
\usefont{T1}{ptm}{m}{n}
\rput(4.0646877,-0.83418304){\color{color511}$P$}
\psdots[dotsize=0.12](6.4,-0.008172693)
\usefont{T1}{ptm}{m}{n}
\rput(6.3246875,0.2456681){$H$}
\psline[linewidth=0.056199998cm](4.4,1.4172693)(4.4,-0.9827307)
\psdots[dotsize=0.12](3.6,0.0922693)
\usefont{T1}{ptm}{m}{n}
\rput(3.5746875,0.3456681){$H'$}
\psbezier[linewidth=0.02,linecolor=color511](5.8,0.6172693)(6.2,0.6172693)(6.6,0.6172693)(6.6,0.0172693)(6.6,-0.5827307)(6.2,-0.5827307)(5.8,-0.5827307)
\psline[linewidth=0.02cm,linecolor=color511](5.8,0.6172693)(3.8,0.6172693)
\psline[linewidth=0.02cm,linecolor=color511](5.8,-0.5827307)(3.8,-0.5827307)
\usefont{T1}{ptm}{m}{n}
\rput(6.4946876,-0.83418304){\color{color511}$Y_C$}
\psline[linewidth=0.056199998cm](1.4,1.4172693)(1.4,-0.9827307)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](1.6,0.4172693)(2.6,0.4172693)
\usefont{T1}{ptm}{m}{n}
\rput(3.5546875,1.1056681){$C'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.74468756,1.1056681){$C^*$}
\rput(0.7,0){%
\psbezier[linewidth=0.02,linecolor=color511](3.2,0.8172693)(3.6,0.8172693)(4.0,0.8172693)(4.0,0.2172693)(4.0,-0.3827307)(3.6,-0.3827307)(3.2,-0.3827307)
}%
\psdots[dotsize=0.12](1.0,0.1922693)
\usefont{T1}{ptm}{m}{n}
\rput(0.9646875,0.4456681){$H^*$}
\psline[linewidth=0.02cm,linecolor=color511](3.9,0.8172693)(0.0,0.8172693)
\psline[linewidth=0.02cm,linecolor=color511](3.9,-0.3827307)(0.0,-0.3827307)
\psline[linewidth=0.056199998cm](0.0,1.4172693)(0.0,-0.9827307)
\usefont{T1}{ptm}{m}{n}
\rput(0.5146875,-0.634183){\color{color511}$P'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0646875,-0.634183){\color{color511}$P''$}
\end{pspicture} 
}



==> example.tex <==
% Generated with LaTeXDraw 2.0.2
% Tue Nov 02 13:49:25 CET 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.00} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.638125)(7.7,2.438125)
\definecolor{hellhellgruen}{rgb}{0.9,1.0,0.9}
\definecolor{hellblau}{rgb}{0.7,0.8,1.0} 
\definecolor{darkred}{rgb}{0.8,0.0,0.0}
\definecolor{hellorange}{rgb}{1.0,0.8,0.4}
\definecolor{color3797}{rgb}{0.2,0.6,0.0}
% rechts unten
\definecolor{color3798b}{rgb}{0.8,1.0,0.6}
\definecolor{color3799b}{rgb}{0.8,1.0,0.9}
%
\definecolor{color3800c}{rgb}{1.0,0.0,0.8}
%
\definecolor{color3804b}{rgb}{1.0,1.0,0.866667}
% mitte unten
\definecolor{color3804}{rgb}{1.0,1.0,0.8}
% mitte oben
\definecolor{color3805b}{rgb}{1.0,1.0,0.6}
%
% unten links
\definecolor{color3813b}{rgb}{1.0,0.8,1.0}
%
% ridge
\definecolor{color3822}{rgb}{0.6,0.0,0.8}
%
% crest
\definecolor{color3866}{rgb}{0.0,0.9,0.9}
%
% coast
\definecolor{color3876}{rgb}{0.0,0.0,0.7}
\definecolor{color15}{rgb}{0.0,0.0,0.7}
%
\pspolygon[linewidth=0.04,linecolor=color3797,fillstyle=solid,fillcolor=hellblau](3.9,-2.0803125)(3.34,-1.3803124)(3.68,-1.0003124)(4.96,-0.8803125)(6.0,-1.1003125)(6.44,-1.4403125)(6.76,-2.0803125)
\pspolygon[linewidth=0.04,linecolor=color3798b,fillstyle=solid,fillcolor=color3798b](5.94,2.1196876)(5.62,0.1396875)(3.86,-0.6403125)(3.18,-1.2203125)(3.5,-1.8203125)(3.78,-2.0803125)(3.98,-2.0803125)(3.6,-1.6803125)(3.42,-1.4203125)(3.46,-1.2003125)(3.76,-1.0003124)(4.46,-0.8803125)(5.42,-0.9603125)(6.1,-1.1403126)(6.42,-1.4003125)(6.72,-1.9203125)(6.78,-2.0603125)(7.66,-2.0803125)(7.66,2.0996876)(6.16,2.0996876)
\pspolygon[linewidth=0.04,linecolor=color3799b,fillstyle=solid,fillcolor=color3799b](6.3227906,1.1396875)(6.527442,0.9156875)(6.936744,0.7364875)(7.059535,0.4900875)(7.08,0.2436875)(6.9776745,0.1092875)(6.6911626,0.0196875)(6.3841863,0.0868875)(6.220465,0.3108875)(6.2,0.6020875)(6.2613955,0.8932875)
\rput{80.57766}(6.144883,-5.952717){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.0612,hatchcolor=color3800c](6.583431,0.6479727)(0.16556224,0.32115078)}
\rput{82.387596}(2.6364481,-6.2984104){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.0612,hatchcolor=color3800c](4.916318,-1.6430811)(0.31118563,0.9310712)}
\pspolygon[linewidth=0.04,linecolor=color3804,fillstyle=solid,fillcolor=color3804b](4.26,2.1196876)(5.42,2.0996876)(5.22,1.2196875)(4.52,1.1396875)(4.24,1.3596874)
\pspolygon[linewidth=0.04,linecolor=color3805b,fillstyle=solid,fillcolor=color3805b](5.38,2.1196876)(5.3,1.5996875)(5.2,1.3996875)(6.0,1.2396874)(6.1,2.0996876)
\pspolygon[linewidth=0.04,linecolor=color3805b,fillstyle=solid,fillcolor=color3805b](2.7,2.1196876)(2.96,0.4396875)(3.56,-0.6203125)(3.02,-1.1603125)(3.14,-1.6403126)(3.54,-2.0603125)(3.74,-2.0603125)(3.22,-1.4403125)(3.22,-1.2003125)(3.54,-0.8803125)(4.24,-0.5203125)(4.74,-0.3003125)(5.3,-0.1803125)(5.52,-0.0603125)(5.82,0.4596875)(6.0,1.2196875)(5.2,1.3996875)(5.06,1.2196875)(4.86,1.1796875)(4.6,1.2596875)(4.4,1.4196875)(4.3,1.6996875)(4.32,2.0996876)
\rput{-1.0033962}(-0.023336194,0.0976337){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.0612,hatchcolor=color3800c](5.5632544,1.3813227)(0.22374584,0.39777806)}
\rput{90.51368}(6.782923,-3.067286){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.0612,hatchcolor=color3800c](4.911416,1.8275485)(0.23510094,0.32932177)}
\rput{8.668752}(-0.089069195,-1.0451419){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.0612,hatchcolor=color3800c](6.850108,-1.1101469)(0.2984355,0.49781987)}
\pspolygon[linewidth=0.04,linecolor=color3813b,fillstyle=solid,fillcolor=color3813b](0.06,-2.0803125)(0.06,0.0396875)(2.8,-0.0403125)(3.1,-0.6203125)(3.02,-1.1403126)(3.0,-1.4003125)(3.06,-1.6403126)(3.34,-2.1003125)
\pspolygon[linewidth=0.04,linecolor=hellorange,fillstyle=solid,fillcolor=hellorange](0.06,2.1396875)(0.08,-0.0803125)(0.94,-0.1203125)(2.02,-0.0603125)(2.48,-0.0403125)(2.66,-0.0803125)(2.8,-0.1803125)(2.94,-0.3603125)(3.0,-0.5603125)(3.02,-0.8603125)(2.96,-1.2403125)(3.28,-0.9003125)(3.64,-0.6203125)
\pspolygon[linewidth=0.04,linecolor=hellorange,fillstyle=solid,fillcolor=hellorange](2.82,2.1196876)(2.82,1.5196875)(2.9,1.0796875)(3.1,0.6396875)(3.16,0.3996875)(3.16,0.1596875)(3.24,-0.0203125)(3.52,-0.3203125)(3.62,-0.4603125)(3.64,-0.6003125)(0.04,2.1196876)
\rput{21.151691}(0.6113597,-0.37503043){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.0612,hatchcolor=color3800c](1.31,1.4496875)(0.19,0.37)}
\rput{58.209923}(-0.27093542,-1.2999738){\psellipse[linewidth=0.04,linecolor=darkred,dimen=outer,fillstyle=vlines,hatchwidth=0.016,hatchangle=45.0,hatchsep=0.081199996,hatchcolor=color3800c](1.0320903,-0.89332473)(0.49865448,0.90518755)}
\pspolygon[linewidth=0.04,linecolor=hellorange,fillstyle=solid,fillcolor=hellorange](2.94,-1.2003125)(2.96,-1.5203125)(3.12,-1.7603126)(3.36,-2.0603125)(3.52,-2.0803125)(3.42,-1.9003125)(3.1,-1.5603125)(3.06,-1.1403126)
\psline[linewidth=0.04cm,linecolor=color3822](4.9,1.8396875)(5.5,1.5396875)
\psbezier[linewidth=0.04](4.34,2.1396875)(4.26,1.4796875)(4.46,1.2796875)(4.7,1.2396874)(4.94,1.1996875)(5.24,1.0196875)(5.38,2.0996876)
\psdots[dotsize=0.12](5.3,1.6396875)
\psbezier[linewidth=0.04,linecolor=color3822](0.48,-0.6803125)(0.68923074,-1.0803125)(0.98,-1.3003125)(1.5,-1.1003125)
\psbezier[linewidth=0.04,linecolor=color3822](1.38,1.2796875)(1.04,0.8596875)(1.04,0.8396875)(0.72,0.6396875)(0.4,0.4396875)(0.78,0.0596875)(0.48,-0.6603125)
\psbezier[linewidth=0.04](0.06,-0.0803125)(1.58,-0.3003125)(2.46,0.1196875)(2.76,-0.1603125)(3.06,-0.4403125)(3.02,-0.5203125)(2.94,-1.1203125)(2.86,-1.7203125)(3.14,-1.7403125)(3.36,-2.1003125)
\psdots[dotsize=0.12](0.6,-0.1403125)
\psbezier[linewidth=0.04,linecolor=color3822](4.24,-1.5803125)(4.7164884,-0.9203125)(4.8366413,-0.6603125)(5.2137403,-0.7003125)(5.59084,-0.7403125)(5.66,-0.7803125)(6.04,-1.0003124)(6.42,-1.2203125)(6.7,-1.6003125)(7.0,-1.3803124)
\psdots[dotsize=0.12](4.72,-0.9203125)
\psbezier[linewidth=0.04](6.345,1.1489658)(6.06,0.5753576)(6.1414285,-0.0203125)(6.6707144,0.0017493557)(7.2,0.023811212)(7.1341105,0.3759733)(7.0371428,0.6194813)(6.9401755,0.8629893)(6.572377,0.7825257)(6.345,1.126904)(6.117623,1.4712822)(6.426429,1.4578319)(6.2025,2.1196876)
\psbezier[linewidth=0.04,linecolor=color3822](6.52,0.6596875)(7.4,0.3796875)(7.24,0.1396875)(7.26,-0.0803125)(7.28,-0.3003125)(7.32,-0.6403125)(7.26,-0.8403125)(7.2,-1.0403125)(7.12,-1.0603125)(7.0,-1.3603125)
\psdots[dotsize=0.12](7.1,0.3796875)
\psbezier[linewidth=0.04,linecolor=color3822](5.48,1.5596875)(5.7,1.3596874)(5.76,0.7596875)(5.7,0.2196875)(5.64,-0.3203125)(5.76,-0.3803125)(5.92,-0.6203125)(6.08,-0.8603125)(6.22,-0.9203125)(7.0,-1.3803124)
\psbezier[linewidth=0.04](6.12,2.1196876)(6.0,0.6996875)(5.78,-0.1803125)(5.16,-0.2403125)(4.54,-0.3003125)(3.62,-0.8203125)(3.36,-1.0803125)(3.1,-1.3403125)(3.24,-1.4603125)(3.78,-2.1003125)
\psdots[dotsize=0.12](5.7,0.1396875)
\psbezier[linewidth=0.04,linecolor=color3822](1.44,1.2596875)(2.42,0.4996875)(3.1429768,0.3625844)(3.32,0.5996875)(3.497023,0.83679056)(3.22,0.8396875)(3.88,1.1596875)(4.54,1.4796875)(5.16,0.4996875)(5.5,1.5196875)
\usefont{T1}{ptm}{m}{n}
\rput(4.0848436,0.9696875){\color{color3822}
ridge}
\psdots[dotsize=0.12](3.14,0.4996875)
\psbezier[linewidth=0.04](2.84,2.0996876)(2.76,0.9196875)(3.04,0.8796875)(3.14,0.5396875)(3.24,0.1996875)(2.968084,0.21929306)(3.48,-0.2803125)(3.991916,-0.7799181)(3.1065526,-0.8142799)(3.08,-1.2403125)(3.0534472,-1.666345)(3.36,-1.7203125)(3.56,-2.1003125)
\psdots[dotsize=0.12,linecolor=color3866](1.4,1.2996875)
\psdots[dotsize=0.12,linecolor=color3866](5.5,1.5396875)
\psdots[dotsize=0.12,linecolor=color3866](6.52,0.6596875)
\psdots[dotsize=0.12,linecolor=color3866](4.9,1.8396875)
\psdots[dotsize=0.12,linecolor=color3866](1.54,-1.0803125)
\psdots[dotsize=0.12,linecolor=color3866](7.0,-1.3803124)
\psdots[dotsize=0.12,linecolor=color3866](0.48,-0.6803125)
\usefont{T1}{ptm}{m}{n}
\rput(3.9060938,0.3096875){top vertex}
\psframe[linewidth=0.04,linecolor=color3876,dimen=outer](7.7,2.1396875)(0.04,-2.1203125)
\usefont{T1}{ptm}{m}{n}
\rput(1.9203125,1.3096875){\color{color3866}
crest}
\usefont{T1}{ptm}{m}{n}
\rput(7.2303123,1.9096875){\color{color15}
coast}
\usefont{T1}{ptm}{m}{n}
\rput(1.905,0.1096875){crest separator}
\psbezier[linewidth=0.04](4.0,-2.1003125)(3.52,-1.5403125)(3.26,-1.3803124)(3.6,-1.1203125)(3.94,-0.8603125)(5.12,-0.8803125)(5.7,-1.0403125)(6.28,-1.2003125)(6.36,-1.2603126)(6.78,-2.1003125)
\usefont{T1}{ptm}{m}{n}
\rput(1.335,-1.6703125){\color{darkred}coast separator}
\psbezier[linewidth=0.04,linecolor=color3822](4.22,-1.6003125)(4.8411765,-1.7803125)(5.18,-1.8403125)(5.52,-1.7003125)
\psdots[dotsize=0.12,linecolor=color3866](5.51,-1.7203125)
\psdots[dotsize=0.12,linecolor=color3866](4.23,-1.6003125)
\usefont{T1}{ptm}{m}{n}
\rput(2.7714062,-0.5703125){$X_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5914063,1.7696875){$X_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.0914063,1.7496876){$X_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.811406,-0.0903125){$X_4$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1114063,0.8896875){$X_5$}
\usefont{T1}{ptm}{m}{n}
\rput(6.891406,-1.8903126){$X_6$}
\usefont{T1}{ptm}{m}{n}
\rput(3.5114062,-2.4103124){$C_1, C_2, C_3, C_4,C_5$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7414064,2.4496875){$C_0$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.64,2.2996874)(4.52,1.8996875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.064,-2.2203126)(3.26,-1.7903125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.96,-2.2203126)(3.65,-1.7903125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.36,-2.2203126)(2.7,-1.7903125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.46,-2.2203126)(3.46,-1.7903125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.5,-2.2203126)(4.016,-1.7903125)
\usefont{T1}{ptm}{m}{n}
\rput(2.0514061,-1.1303124){\color{darkred}$Y_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.89140624,1.3896875){\color{darkred}$Y_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.351406,0.8496875){\color{darkred}$Y_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.811406,1.4496875){\color{darkred}$Y_0$}
\usefont{T1}{ptm}{m}{n}
\rput(6.6314063,0.3096875){\color{darkred}$Y_6$}
\usefont{T1}{ptm}{m}{n}
\rput(6.7414064,2.4496875){$C_6$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.8,2.2996874)(6.36,0.8396875)
\usefont{T1}{ptm}{m}{n}
\rput(5.5314064,-1.3103125){\color{darkred}$Y_5$}
\usefont{T1}{ptm}{m}{n}
\rput(6.5514064,-0.4703125){\color{darkred}$Y_4$}
\end{pspicture} 
}



==> extd.tex <==
% Generated with LaTeXDraw 2.0.2
% Mon Nov 01 21:11:28 CET 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.88} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.4)(10.625,3.4)
\definecolor{lightred}{rgb}{1.0,0.2,0.2}
\definecolor{hellorange}{rgb}{1.0,0.8,0.4}
\definecolor{color1004}{rgb}{0.6,0.0,0.8}
\definecolor{hellblau}{rgb}{0.7,0.8,1.0}
%unten links
\definecolor{color1071b}{rgb}{1.0,0.8,1.0}
%mitte unten
\definecolor{color1087b}{rgb}{1.0,1.0,0.8}
%mitte oben
\definecolor{color1094b}{rgb}{1.0,1.0,0.6}

\definecolor{color1111b}{rgb}{0.8,1.0,0.6}
\definecolor{color1136b}{rgb}{0.8,1.0,0.9}
\psline[linewidth=0.016cm](1.375,1.125)(2.05,1.125)
\psline[linewidth=0.020599999cm](1.375,1.125)(0.7,0.9)
\psline[linewidth=0.020599999cm](2.05,1.125)(2.725,0.675)
\psline[linewidth=0.020599999cm](2.05,1.125)(2.725,1.575)
\psline[linewidth=0.020599999cm](0.7,0.9)(0.25,1.575)
\psline[linewidth=0.020599999cm](1.375,1.125)(0.925,1.8)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](1.825,2.25)(1.375,1.125)
\psline[linewidth=0.020599999cm](0.25,-1.35)(0.925,-0.675)
\psline[linewidth=0.020599999cm](0.925,-0.675)(1.6,-0.675)
\psline[linewidth=0.020599999cm](0.925,-0.675)(0.925,-1.35)
\psline[linewidth=0.020599999cm](1.6,-0.675)(2.275,-0.45)
\psline[linewidth=0.020599999cm](1.6,-0.675)(2.05,-1.35)
\psline[linewidth=0.020599999cm](0.925,-0.675)(0.25,-0.45)
\psline[linewidth=0.0515cm,linecolor=color1004](0.7,0.9)(0.925,-0.675)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](0.925,-1.35)(0.925,-2.475)
\psline[linewidth=0.020599999cm](0.925,-2.475)(1.6,-2.25)
\psline[linewidth=0.020599999cm](0.925,-2.475)(0.475,-3.15)
\psline[linewidth=0.020599999cm](0.925,-2.475)(1.375,-3.15)
\psline[linewidth=0.020599999cm](1.825,2.25)(2.725,2.475)
\psline[linewidth=0.020599999cm](2.725,2.475)(2.275,3.15)
\psline[linewidth=0.020599999cm](2.725,2.475)(3.175,3.15)
\psline[linewidth=0.020599999cm](6.1,3.15)(6.775,3.15)
\psline[linewidth=0.020599999cm](6.1,3.15)(5.875,2.475)
\psline[linewidth=0.020599999cm](6.775,3.15)(6.55,2.475)
\psline[linewidth=0.020599999cm](6.1,3.15)(5.425,3.15)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](7.9,3.15)(6.775,3.15)
\psline[linewidth=0.020599999cm](4.75,0.225)(4.3,1.125)
\psline[linewidth=0.020599999cm](4.75,0.225)(4.3,-0.45)
\psline[linewidth=0.020599999cm](4.3,1.125)(5.2,0.9)
\psline[linewidth=0.020599999cm](4.3,1.125)(3.85,0.45)
\psline[linewidth=0.020599999cm](4.3,-0.45)(4.525,-1.125)
\psline[linewidth=0.020599999cm](4.3,-0.45)(5.2,-0.45)
\psline[linewidth=0.020599999cm](7.0,0.9)(6.325,0.45)
\psline[linewidth=0.020599999cm](7.0,0.9)(7.675,0.675)
\psline[linewidth=0.020599999cm](7.0,0.9)(7.0,0.225)
\psline[linewidth=0.0515cm,linecolor=color1004](2.725,1.575)(4.3,1.125)
\psline[linewidth=0.020599999cm](5.2,0.9)(5.2,1.575)
\psline[linewidth=0.0515cm,linecolor=color1004](5.2,1.575)(5.875,2.475)
\psline[linewidth=0.020599999cm](7.9,3.15)(7.45,2.475)
\psline[linewidth=0.0515cm,linecolor=color1004](5.2,-0.45)(7.45,-1.125)
\psline[linewidth=0.020599999cm](7.45,-1.125)(8.125,-0.675)
\psline[linewidth=0.020599999cm](7.45,-1.125)(7.9,-1.8)
\psline[linewidth=0.020599999cm](7.9,-1.8)(7.225,-2.25)
\psline[linewidth=0.020599999cm](7.225,-2.25)(6.775,-1.575)
\psline[linewidth=0.020599999cm](7.9,-1.8)(8.575,-2.25)
\psline[linewidth=0.020599999cm](8.125,-0.675)(8.8,-1.125)
\psline[linewidth=0.0515cm,linecolor=color1004](6.775,-1.575)(5.2,-2.7)
\psline[linewidth=0.020599999cm](5.2,-2.7)(4.525,-2.7)
\psline[linewidth=0.020599999cm](5.2,-2.7)(5.875,-2.7)
\psline[linewidth=0.020599999cm](5.2,-2.7)(4.75,-2.025)
\psline[linewidth=0.020599999cm](4.525,-2.7)(4.075,-2.025)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](4.525,-2.7)(3.625,-2.925)
\psline[linewidth=0.020599999cm](3.625,-2.925)(3.175,-2.25)
\psline[linewidth=0.020599999cm](3.625,-2.925)(2.95,-2.925)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](8.575,-2.25)(9.7,-2.025)
\psline[linewidth=0.020599999cm](9.7,-2.025)(9.7,-1.35)
\psline[linewidth=0.020599999cm](9.7,-2.025)(9.7,-2.7)
\psline[linewidth=0.020599999cm](9.7,-1.35)(10.375,-1.35)
\psline[linewidth=0.0515cm,linecolor=color1004](8.125,-0.675)(9.475,0.45)
\psline[linewidth=0.020599999cm](9.475,0.45)(9.25,1.125)
\psline[linewidth=0.020599999cm](9.475,0.45)(10.15,0.225)
\psline[linewidth=0.020599999cm](9.475,0.45)(9.925,1.125)
\psline[linewidth=0.020599999cm](9.25,1.125)(9.025,1.8)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](9.925,1.125)(9.7,2.475)
\psline[linewidth=0.020599999cm](9.7,2.475)(9.25,2.925)
\psline[linewidth=0.020599999cm](9.7,2.475)(10.375,2.025)
\psline[linewidth=0.020599999cm](9.25,2.925)(10.15,2.925)
\psline[linewidth=0.020599999cm](9.7,-2.025)(10.375,-2.7)
\psline[linewidth=0.051999997cm,linestyle=dotted,dotsep=0.10583334cm](5.2,0.9)(6.325,0.45)
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](1.375,1.125){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](2.05,1.125){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](0.7,0.9){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(0.7,0.9){\scalebox{0.9}{$X_1$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](2.725,0.675){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](2.725,1.575){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(2.725,1.575){\scalebox{0.9}{$X_2$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](0.25,1.575){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellorange](0.925,1.8){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](1.825,2.25){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(1.825,2.25){\scalebox{0.9}{$Y_2$}}
\rput(2.05,1.65){\scalebox{0.9}{$C_2$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](0.25,-1.35){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](0.925,-0.675){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(0.925,-0.675){\scalebox{0.9}{$X_1$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](1.6,-0.675){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](0.925,-1.35){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](2.275,-0.45){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](2.05,-1.35){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1071b](0.25,-0.45){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](0.925,-2.475){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(0.925,-2.475){\scalebox{0.9}{$Y_1$}}
\rput(1.5,-1.375){\scalebox{0.9}{$C_1$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](1.6,-2.25){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](0.475,-3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](1.375,-3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](2.725,2.475){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](2.275,3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](3.175,3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1087b](6.1,3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1087b](6.775,3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1087b](5.875,2.475){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(5.875,2.475){\scalebox{0.9}{$X_3$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1087b](6.55,2.475){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1087b](5.425,3.15){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](7.9,3.15){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(7.9,3.15){\scalebox{0.9}{$Y_0$}}
\rput(7.0,2.1){\scalebox{0.9}{$C_0$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](4.3,1.125){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.125){\scalebox{0.9}{$X_2$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](4.75,0.225){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](4.3,-0.45){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](5.2,0.9){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](3.85,0.45){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](4.525,-1.125){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](5.2,-0.45){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(5.4,0.25){\scalebox{0.9}{$C_3$}}
\rput(5.2,-0.45){\scalebox{0.9}{$X_4$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](7.0,0.9){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](6.325,0.45){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(6.325,0.45){\scalebox{0.9}{$Y_3$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](7.675,0.675){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](7.0,0.225){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1094b](5.2,1.575){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(5.2,1.575){\scalebox{0.9}{$X_3$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](7.45,2.475){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](7.45,-1.125){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(7.45,-1.125){\scalebox{0.9}{$X_4$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](8.125,-0.675){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(8.125,-0.675){\scalebox{0.9}{$X_5$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](7.9,-1.8){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](7.225,-2.25){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](6.775,-1.575){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(7.875,-2.375){\scalebox{0.9}{$C_4$}}
\rput(6.775,-1.575){\scalebox{0.9}{$X_6$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](8.575,-2.25){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1111b](8.8,-1.125){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellblau](5.2,-2.7){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(5.35,-2.1){\color{black}\scalebox{0.9}{$C_5$}}
\rput(5.2,-2.7){\color{black}\scalebox{0.9}{$X_6$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellblau](4.525,-2.7){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellblau](5.875,-2.7){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellblau](4.75,-2.025){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=hellblau](4.075,-2.025){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](3.625,-2.925){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(3.625,-2.925){\scalebox{0.9}{$Y_5$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](3.175,-2.25){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](2.95,-2.925){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](9.7,-2.025){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(9.7,-2.025){\scalebox{0.9}{$Y_4$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](9.7,-1.35){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](9.7,-2.7){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](10.375,-1.35){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1136b](9.475,0.45){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(9.475,0.45){\scalebox{0.9}{$X_5$}}
\rput(10.375,0.7){\scalebox{0.9}{$C_6$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1136b](9.25,1.125){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1136b](10.15,0.225){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1136b](9.925,1.125){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=color1136b](9.025,1.8){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](9.7,2.475){0.25}
\usefont{T1}{ptm}{m}{n}
\rput(9.67,2.475){\scalebox{0.9}{$Y_6$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](9.25,2.925){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](10.375,2.025){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](10.15,2.925){0.25}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightred](10.375,-2.7){0.25}
\end{pspicture} 
}



==> minimal.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Thu Apr 07 10:15:26 CEST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.15} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.3,-2.012803)(10.346563,2.001953)
%
\newcommand{\mySquare}[3] {
  \rput(#2){\scalebox{0.95}{\rput(-#3,-#3){\scalebox{2}{\psframe[#1](0,0)(#3,#3)}}}}
}
%
\definecolor{violet}{rgb}{0.7,0.0,0.9} 
\definecolor{darkgreen}{rgb}{0.0,0.7,0.0} 
\definecolor{lightyellow}{rgb}{1.0,1.0,0.5}
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(1.9496875,1.793753)(1.5296875,1.793753)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2250875,1.6472529)(0.4458875,0.586453)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.5496874,1.793753)(2.3296876,1.793753)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.3496876,1.793753)(3.9296875,1.793753)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.9496875,1.793753)(4.7296877,1.793753)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(6.7496877,1.793753)(6.3296876,1.793753)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(0.8794875,2.093953)(1.1632875,1.904653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(0.8794875,1.4935529)(1.1632875,1.682853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2794876,1.893553)(2.5632875,2.082853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2794876,1.6939529)(2.5632875,1.504653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2794876,2.093953)(3.5632875,1.904653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2794876,1.4935529)(3.5632875,1.682853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6794877,1.893553)(4.9632874,2.082853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6794877,1.6939529)(4.9632874,1.504653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.6794877,2.093953)(5.9632874,1.904653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.6794877,1.4935529)(5.9632874,1.682853)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(9.149688,1.793753)(8.729688,1.793753)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(10.225087,0.540253)(9.445888,1.601053)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.349688,1.793753)(7.1296873,1.793753)
\psline[linewidth=0.016cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1496875,0.39375296)(0.5296875,0.39375296)
\psline[linewidth=0.016cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9496875,0.39375296)(2.5296874,0.39375296)
\psline[linewidth=0.0377cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.7496877,0.39375296)(3.3296876,0.39375296)
\psline[linewidth=0.016cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5496874,0.39375296)(5.1296873,0.39375296)
\psline[linewidth=0.016cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.3496876,0.39375296)(5.9296875,0.39375296)
\psline[linewidth=0.016cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.149688,0.39375296)(7.7296877,0.39375296)
\psline[linewidth=0.016cm,linecolor=violet,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(10.149688,0.39375296)(8.529688,0.39375296)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(1.8794875,0.693953)(2.1632874,0.504653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(1.8794875,0.09355297)(2.1632874,0.28285298)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2794876,0.49355298)(3.5632875,0.682853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2794876,0.29395297)(3.5632875,0.10465297)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.4794874,0.693953)(4.7632875,0.504653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.4794874,0.09355297)(4.7632875,0.28285298)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8794875,0.49355298)(6.1632876,0.682853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8794875,0.29395297)(6.1632876,0.10465297)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.479487,0.29395297)(8.763288,0.10465297)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.479487,0.49355298)(8.763288,0.682853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0794873,0.693953)(7.3632874,0.504653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0794873,0.09355297)(7.3632874,0.28285298)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.079488,2.093953)(8.363288,1.904653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.079488,1.4935529)(8.363288,1.682853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0794873,1.893553)(7.3632874,2.082853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0794873,1.6939529)(7.3632874,1.504653)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(9.479487,1.893553)(9.763288,2.082853)
\psline[linewidth=0.016cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(9.479487,1.6939529)(9.763288,1.504653)
\psline[linewidth=0.016cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(10.225087,0.24725297)(9.445888,-0.81354705)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(9.149688,-1.006247)(8.729688,-1.006247)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.349688,-1.006247)(7.1296873,-1.006247)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(6.7496877,-1.006247)(6.3296876,-1.006247)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.9496875,-1.006247)(4.7296877,-1.006247)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.3496876,-1.006247)(3.9296875,-1.006247)
\psline[linewidth=0.0377cm,linecolor=blue,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.5496874,-1.006247)(2.3296876,-1.006247)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(1.9496875,-1.006247)(1.5296875,-1.006247)
\psline[linewidth=0.0150999995cm,linecolor=blue,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2250875,-0.85974705)(0.4458875,0.20105296)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(0.8794875,-1.306447)(1.1632875,-1.117147)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(0.8794875,-0.706047)(1.1632875,-0.895347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2794876,-0.90644705)(2.5632875,-0.71714705)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2794876,-1.106047)(2.5632875,-1.295347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2794876,-0.706047)(3.5632875,-0.895347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2794876,-1.306447)(3.5632875,-1.117147)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6794877,-0.90644705)(4.9632874,-0.71714705)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6794877,-1.106047)(4.9632874,-1.295347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.6794877,-0.706047)(5.9632874,-0.895347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(5.6794877,-1.306447)(5.9632874,-1.117147)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0794873,-0.90644705)(7.3632874,-0.71714705)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(7.0794873,-1.106047)(7.3632874,-1.295347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.079488,-0.706047)(8.363288,-0.895347)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(8.079488,-1.306447)(8.363288,-1.117147)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(9.479487,-0.90644705)(9.763288,-0.71714705)
\psline[linewidth=0.0150999995cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(9.479487,-1.106047)(9.763288,-1.295347)
\psbezier[linewidth=0.0377,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1733875,-0.83164704)(2.3296876,-0.20624703)(4.64,-0.62624705)(4.8811874,0.19975297)
\psbezier[linewidth=0.0377,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1790874,0.566853)(3.5296874,1.793753)(8.12,0.31375298)(8.502188,1.628953)
\psbezier[linewidth=0.0377,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 5.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3102499,0.15375297)(0.46,-1.546247)(0.74,-2.086247)(1.9708481,-2.0901)(3.2016962,-2.093953)(3.6294405,-1.8371313)(3.7185874,-1.1919575)
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{0.3296875,0.39375296}{0.2}
\usefont{T1}{ptm}{m}{n}
\rput(0.34375296,0.39375296){\scalebox{0.8}{$s^{\mathrm{o}}$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](1.3296875,1.793753){0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{2.1296875,1.793753}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=darkgreen](3.7296875,1.793753){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(3.7296875,1.793753){\scalebox{0.8}{$w^{\mathrm{i}}$}}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{4.5296874,1.793753}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](6.1296873,1.793753){0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{6.9296875,1.793753}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=darkgreen](2.3296876,0.39375296){0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightyellow](8.529688,1.793753){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(8.539688,1.793753){\scalebox{0.8}{$u^{\mathrm{i}}$}}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{9.329687,1.793753}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](10.329687,0.39375296){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(10.329687,0.39375296){\scalebox{0.8}{$t^{\mathrm{i}}$}}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{8.329687,0.39375296}{0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{3.1296875,0.39375296}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](4.9296875,0.39375296){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(4.9296875,0.39375296){\scalebox{0.8}{$v_1$}}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{5.7296877,0.39375296}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightyellow](7.5296874,0.39375296){0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](1.3296875,-1.006247){0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{2.1296875,-1.006247}{0.2}
\usefont{T1}{ptm}{m}{n}
\rput(2.1296875,-1.006247){\scalebox{0.8}{$v_2$}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](3.7296875,-1.006247){0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{4.5296874,-1.006247}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=darkgreen](6.1296873,-1.006247){0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{6.9296875,-1.006247}{0.2}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid,fillcolor=lightyellow](8.529688,-1.006247){0.2}
\mySquare{linewidth=0.0067cm,dimen=outer,fillstyle=solid}{9.329687,-1.006247}{0.2}
\end{pspicture} 
}



==> nonCrossPS.tex <==
% Generated with LaTeXDraw 2.0.2
% Fri Jan 02 14:51:17 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.1932693)(5.9471874,2.1812692)
\definecolor{color497}{rgb}{0.12941,0.129411,1.0}
\definecolor{color3}{rgb}{1.0,0.4,0.4}
\definecolor{color265}{rgb}{0.35294,0.352941,0.352941}
\usefont{T1}{ptm}{m}{n}
\rput(1.1373436,-2.130457){$\tilde{X}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3523438,-1.050332){\color{color3}$P$}
\psline[linewidth=0.056199998cm](1.1373436,2.3531692)(1.1373436,-1.7703317)
\usefont{T1}{ptm}{m}{n}
\rput(0.26234376,0.3096681){$R$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8824686,0.457){$u$}
\rput(1.9824686,-2.170457){$X^*$}
\psdots[dotsize=0.16](4.3373437,0.30332437)
\usefont{T1}{ptm}{m}{n}
\rput(5.177656,0.171817){top vertex}
\psline[linewidth=0.056199998cm](4.3373437,2.3531692)(4.3373437,-1.7703317)
\usefont{T1}{ptm}{m}{n}
\rput(4.3374686,-2.170457){$X$}
\psdots[dotsize=0.16](1.1374687,0.30332437)
\psline[linewidth=0.056199998cm](3.0504687,0.3032693)(0.4554687,0.3032693)
\psline[linewidth=0.056199998cm,linecolor=color265](2.0573437,2.3331692)(2.0573437,-1.7903318)
\psbezier[linewidth=0.02,linecolor=color3](4.3304687,1.1612693)(3.9504688,1.1412693)(2.6504686,1.4612693)(2.0504687,0.2812693)(1.4504687,-0.8987307)(3.2704687,-1.3387307)(4.3304687,-1.3387307)
\psdots[dotsize=0.16](2.0574687,0.28332436)
\psdots[dotsize=0.12](4.3374686,-1.3484567)
\usefont{T1}{ptm}{m}{n}
\rput(4.5859373,-1.5085505){$s_2$}
\psdots[dotsize=0.12](4.3374686,1.1515433)
\usefont{T1}{ptm}{m}{n}
\rput(4.5859373,0.99398756){$s_1$}
\psbezier[linewidth=0.03,linecolor=color497,linestyle=dotted,dotsep=0.10cm](4.2904687,1.2062693)(3.9078298,1.1852694)(2.598802,1.5212693)(1.9946353,0.2822693)(1.3904687,-0.9567307)(3.2231076,-1.4187307)(4.2904687,-1.4187307)
\psline[linewidth=0.03cm,linecolor=color497,linestyle=dotted,dotsep=0.10cm](4.2704687,2.3532693)(4.2704687,1.2012693)
\psline[linewidth=0.03cm,linecolor=color497,linestyle=dotted,dotsep=0.10cm](4.2704687,-1.4187307)(4.2704687,-1.7707307)
\usefont{T1}{ptm}{m}{n}
\rput(3.8723438,1.7496681){\color{color497}$Q$}
\end{pspicture} 
}



==> outerp.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jan 28 19:39:30 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.1,-1.6625)(7.325,1.6625)
\definecolor{color24}{rgb}{0.0,1.0,0.6}
\definecolor{CadetBlue}{rgb}{0.7,0.2,1.0}
\definecolor{lightBlue}{rgb}{0.3,0.3,1.0}
\psline[linewidth=0.02cm](2.305,1.3125)(2.82,1.3125)
\psline[linewidth=0.02cm](3.18,1.3125)(4.745,1.3125)
\psline[linewidth=0.02cm](5.105,1.3125)(6.845,1.3125)
\psline[linewidth=0.02cm](7.025,1.1325)(7.025,0.2675)
\psline[linewidth=0.02cm](7.025,-0.0925)(7.025,-1.1325)
\psline[linewidth=0.02cm](6.845,-1.3125)(4.93,-1.3125)
\psline[linewidth=0.02cm](4.57,-1.3125)(3.355,-1.3125)
\psline[linewidth=0.02cm](2.995,-1.3125)(1.43,-1.3125)
\psline[linewidth=0.02cm](1.3069,-1.1417)(2.0681,1.1417)
\psline[linewidth=0.02cm](1.07,-1.3125)(0.38,-1.3125)
\psline[linewidth=0.02cm](0.2,-1.1325)(0.2,1.1325)
\psline[linewidth=0.02cm](0.38,1.3125)(1.945,1.3125)
\psline[linewidth=0.02cm](2.9002,1.1627)(1.3498,-1.1627)
\psline[linewidth=0.02cm](3.1685,1.2493)(4.2315,0.8507)
\psline[linewidth=0.02cm](3.3023,-1.1852)(4.0977,-0.3898)
\psline[linewidth=0.02cm](2.5902,-0.4742)(3.2348,0.2992)
\psline[linewidth=0.02cm](3.4906,0.3251)(4.0844,-0.1501)
\psline[linewidth=0.035cm,linecolor=lightBlue,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.2831,0.6046)(3.0743,1.1268)
\psline[linewidth=0.035cm,linecolor=orange,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.3187,-0.7018)(1.4236,-1.2133)
\psline[linewidth=0.02cm](2.6023,-0.7398)(3.0477,-1.1852)
\psline[linewidth=0.02cm](1.1831,-1.1454)(0.2669,1.1454)
\psline[linewidth=0.02cm](0.3046,1.166)(0.9704,0.234)
\psline[linewidth=0.035cm,linecolor=CadetBlue,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.0973,-0.0911)(1.2252,-1.114)
\psline[linewidth=0.02cm](6.8485,1.2772)(4.5765,0.8228)
\psline[linewidth=0.035cm,linecolor=color24](5.558,-0.0565)(5.867,-0.4685)
\psline[linewidth=0.035cm,linecolor=color24,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.5921,0.198)(6.8671,1.1897)
\psline[linewidth=0.02cm](5.3695,-0.0735)(4.8305,-1.1515)
\psline[linewidth=0.02cm](6.1248,-0.5127)(6.8752,-0.0123)
\psline[linewidth=0.035cm,linecolor=color24,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.1248,-0.7123)(6.8586,-1.2016)
\psline[linewidth=0.02cm](2.6496,-0.5688)(3.0004,-0.4812)
\psline[linewidth=0.035cm,linecolor=lightBlue,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3526,-0.4079)(4.0277,-0.2954)
\psline[linewidth=0.02cm](3.3283,-1.2182)(5.2967,-0.0068)
\psline[linewidth=0.035cm,linecolor=lightBlue,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.2546,-0.0849)(4.3671,0.5902)
\psline[linewidth=0.02cm](1.1921,0.2242)(2.0079,1.1758)
\psline[linewidth=0.035cm,linecolor=orange](2.5224,-0.4388)(2.9526,1.1388)
\psline[linewidth=0.035cm,linecolor=lightBlue,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.5273,0.9148)(4.7836,1.1711)
\psline[linewidth=0.02cm](5.3002,0.1873)(4.5498,0.6877)
\psline[linewidth=0.02cm](1.0731,1.0119)(1.9519,1.2631)
\psline[linewidth=0.035cm,linecolor=CadetBlue](0.9353,0.786)(1.0397,0.264)
\psline[linewidth=0.035cm,linecolor=CadetBlue,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.739,1.043)(0.3789,1.2231)
\psline[linewidth=0.02cm](3.175,-0.6175)(3.175,-1.1325)
\psline[linewidth=0.035cm,linecolor=lightBlue](3.2103,-0.261)(3.3147,0.261)
\psline[linewidth=0.02cm](3.5208,0.4944)(4.2292,0.7306)
\psline[linewidth=0.02cm](4.3981,-0.2131)(5.2769,0.0381)
\psline[linewidth=0.02cm](5.63,0.0875)(6.845,0.0875)
\psline[linewidth=0.02cm](4.9063,-1.2232)(5.8187,-0.7018)
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](2.125,1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(2.125,1.3125){4}
\rput(2.125,1.3125){\rput(0.3,0.32){\scalebox{0.75}{\small[1,4]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](3.0,1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(3.0,1.3125){2}
\rput(3.0,1.3125){\rput(0.3,0.32){\scalebox{0.75}{\small[1,2]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](4.925,1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(4.925,1.3125){1}
\rput(4.925,1.3125){\rput(0.3,0.32){\scalebox{0.75}{\small[1,1]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](7.025,1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(7.025,1.3125){1}
\rput(7.025,1.3125){\rput(0.3,0.32){\scalebox{0.75}{\small[1,1]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](7.025,0.0875){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(7.025,0.0875){3}
\rput(7.025,0.0875){\rput(0.3,0.32){\scalebox{0.75}{\small[1,3]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](7.025,-1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(7.025,-1.3125){1}
\rput(7.025,-1.3125){\rput(0.3,-0.32){\scalebox{0.75}{\small[1,1]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](4.75,-1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(4.75,-1.3125){2}
\rput(4.75,-1.3125){\rput(0.3,-0.32){\scalebox{0.75}{\small[1,2]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](3.175,-1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(3.175,-1.3125){6}
\rput(3.175,-1.3125){\rput(0.3,-0.32){\scalebox{0.75}{\small[1,6]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](1.25,-1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(1.25,-1.3125){2}
\rput(1.25,-1.3125){\rput(0.3,-0.32){\scalebox{0.75}{\small[1,2]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](4.4,0.7875){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(4.4,0.7875){1}
\rput(4.4,0.7875){\rput(0.5,-0.075){\scalebox{0.75}{\small[2,2]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](0.2,-1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(0.2,-1.3125){1}
\rput(0.2,-1.3125){\rput(0.3,-0.32){\scalebox{0.75}{\small[1,1]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](0.2,1.3125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(0.2,1.3125){3}
\rput(0.2,1.3125){\rput(0.3,0.32){\scalebox{0.75}{\small[1,3]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](4.225,-0.2625){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(4.225,-0.2625){2}
\rput(4.225,-0.2625){\rput(0.32,0.3){\scalebox{0.75}{\small[3,4]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](2.475,-0.6125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(2.475,-0.6125){3}
\rput(2.475,-0.6125){\rput(-0.45,0.0){\scalebox{0.75}{\small[3,5]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](3.35,0.4375){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(3.35,0.4375){2}
\rput(3.35,0.4375){\rput(0.27,0.325){\scalebox{0.75}{\small[3,4]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](1.075,0.0875){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(1.075,0.0875){2}
\rput(1.075,0.0875){\rput(0.425,0.1){\scalebox{0.75}{\small[3,4]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](5.45,0.0875){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(5.45,0.0875){2}
\rput(5.45,0.0875){\rput(0.0,0.342){\scalebox{0.75}{\small[2,3]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](5.975,-0.6125){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(5.975,-0.6125){1}
\rput(5.975,-0.6125){\rput(0.0,-0.34){\scalebox{0.75}{\small[2,2]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](3.175,-0.4375){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(3.175,-0.4375){1}
\rput(3.175,-0.4375){\rput(0.34,0.29){\scalebox{0.75}{\small[5,5]}}}
\pscircle[linewidth=0.0135,dimen=outer,fillstyle=solid](0.9,0.9625){0.2}
\usefont{T1}{ptm}{m}{n}
\rput(0.9,0.9625){1}
\rput(0.9,0.9625){\rput(0.432,-0.1){\scalebox{0.75}{\small[4,4]}}}
\end{pspicture}
}



==> path_MCT.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Tue Feb 08 19:17:54 CET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9697193)(8.947187,2.0578193)
\definecolor{color1600}{rgb}{0.0,0.8,0.6}
\psline[linewidth=0.02cm](0.901875,0.0062181647)(2.101875,0.0062181647)
\psline[linewidth=0.02cm](2.101875,0.0062181647)(3.301875,0.0062181647)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.10583334cm](3.301875,0.0062181647)(4.501875,0.0062181647)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.10583334cm](4.501875,0.0062181647)(6.701875,0.0062181647)
\psline[linewidth=0.02cm](6.701875,0.0062181647)(7.901875,0.0062181647)
\psline[linewidth=0.02cm](0.901875,0.0062181647)(0.301875,0.40621817)
\psline[linewidth=0.02cm](0.901875,0.0062181647)(0.301875,-0.39378184)
\psline[linewidth=0.02cm](0.901875,0.0062181647)(0.701875,-0.5937818)
\psline[linewidth=0.02cm](0.901875,0.0062181647)(0.301875,0.0062181647)
\psline[linewidth=0.02cm](2.101875,0.0062181647)(1.901875,-0.5937818)
\psline[linewidth=0.02cm](2.101875,0.0062181647)(2.301875,-0.5937818)
\psline[linewidth=0.02cm](3.301875,0.0062181647)(3.101875,-0.5937818)
\psline[linewidth=0.02cm](3.301875,0.0062181647)(3.501875,-0.5937818)
\psline[linewidth=0.02cm](4.501875,0.0062181647)(4.301875,-0.5937818)
\psline[linewidth=0.02cm](4.501875,0.0062181647)(4.701875,-0.5937818)
\psline[linewidth=0.02cm](7.901875,0.0062181647)(8.501875,0.0062181647)
\psline[linewidth=0.02cm](7.901875,0.0062181647)(8.501875,0.40621817)
\psline[linewidth=0.02cm](7.901875,0.0062181647)(8.501875,-0.39378184)
\psline[linewidth=0.02cm](7.901875,0.0062181647)(8.101875,-0.5937818)
\psline[linewidth=0.02cm](6.701875,0.0062181647)(6.901875,-0.5937818)
\psline[linewidth=0.02cm](6.701875,0.0062181647)(6.501875,-0.5937818)
\psbezier[linewidth=0.02,linecolor=red](1.501875,-1.5937818)(3.701875,-1.5937818)(5.24,-0.9419068)(5.24,-0.0019068355)(5.24,0.9380932)(3.701875,1.6062182)(1.501875,1.6062182)
\psbezier[linewidth=0.02,linecolor=red](2.701875,1.2062181)(3.601875,1.0062182)(4.973875,0.60621816)(4.973875,0.0062181647)(4.973875,-0.5937818)(3.601875,-0.99378186)(2.701875,-1.1937819)
\psbezier[linewidth=0.02,linecolor=red](3.901875,1.6062182)(4.801875,1.4062182)(5.489875,0.80621815)(5.489875,0.0062181647)(5.489875,-0.7937818)(4.801875,-1.3937818)(3.901875,-1.5937818)
\psbezier[linewidth=0.02,linecolor=color1600](7.301875,1.2062181)(6.901875,1.2062181)(6.173875,0.60621816)(6.173875,0.0062181647)(6.173875,-0.5937818)(6.901875,-1.1937819)(7.301875,-1.1937819)
\pscircle[linewidth=0.019199999,dimen=outer,fillstyle=solid](0.901875,0.0062181647){0.2975}
\usefont{T1}{ptm}{m}{n}
\rput(0.86546874,0.0062181647){$C_0$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](2.101875,0.0062181647){0.2915}
\usefont{T1}{ptm}{m}{n}
\rput(2.0654688,0.0062181647){$C_1$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](3.301875,0.0062181647){0.2915}
\usefont{T1}{ptm}{m}{n}
\rput(3.2654688,0.0062181647){$C_2$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](4.501875,0.0062181647){0.2915}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](6.701875,0.0062181647){0.2915}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](7.901875,0.0062181647){0.2915}
\usefont{T1}{ptm}{m}{n}
\rput(4.504688,0.0062181647){\scalebox{.8}{$C_{i\mbox{-}1}$}}
\usefont{T1}{ptm}{m}{n}
\rput(7.865469,0.0062181647){$C_r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4654688,-2.1937819){$X_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6654687,-2.1937819){$X_2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8654687,-2.1937819){$X_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.7654687,-2.1937819){$X_i$}
\usefont{T1}{ptm}{m}{n}
\rput(7.2654686,-2.1937819){$X_r$}
%\usefont{T1}{ptm}{m}{n}
%\rput(2.0654688,2.0062182){$C^+_1$}
%\usefont{T1}{ptm}{m}{n}
%\rput(3.2654688,2.0062182){$C^+_2$}
%\usefont{T1}{ptm}{m}{n}
%\rput(8.155469,2.0062182){$C^+_r$}
%\usefont{T1}{ptm}{m}{n}
%\rput(0.71546876,2.0062182){$C^+_0$}
\psline[linewidth=0.056199998cm](1.501875,2.3297193)(1.501875,-1.7937819)
\psline[linewidth=0.056199998cm](2.701875,2.3297193)(2.701875,-1.7937819)
\psline[linewidth=0.056199998cm](3.901875,2.3297193)(3.901875,-1.7937819)
\psline[linewidth=0.056199998cm](5.801875,2.3297193)(5.801875,-1.7937819)
\psline[linewidth=0.056199998cm](7.301875,2.3297193)(7.301875,-1.7937819)
\end{pspicture} 
}



==> path_MCT2.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Nov 01 14:15:27 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9439106)(9.61,1.9320107)
\definecolor{color303}{rgb}{0.0,0.8,0.6}
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.10583334cm](2.0,0.27890182)(4.2,0.27890182)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.10583334cm](4.2,0.27890182)(5.4,0.27890182)
\psline[linewidth=0.02cm](0.6,0.27890182)(1.8,0.27890182)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.10583334cm](5.6,0.27890182)(7.8,0.27890182)
\psline[linewidth=0.02cm](7.8,0.27890182)(9.0,0.27890182)
\psline[linewidth=0.02cm](0.6,0.27890182)(0.0,0.67890185)
\psline[linewidth=0.02cm](0.6,0.27890182)(0.0,-0.12109817)
\psline[linewidth=0.02cm](0.6,0.27890182)(0.4,-0.32109815)
\psline[linewidth=0.02cm](0.6,0.27890182)(0.0,0.27890182)
\psline[linewidth=0.02cm](1.8,0.27890182)(1.6,-0.32109815)
\psline[linewidth=0.02cm](1.8,0.27890182)(2.0,-0.32109815)
\psline[linewidth=0.02cm](4.2,0.27890182)(4.0,-0.32109815)
\psline[linewidth=0.02cm](4.2,0.27890182)(4.4,-0.32109815)
\psline[linewidth=0.02cm](9.0,0.27890182)(9.6,0.27890182)
\psline[linewidth=0.02cm](9.0,0.27890182)(9.6,0.67890185)
\psline[linewidth=0.02cm](9.0,0.27890182)(9.6,-0.12109817)
\psline[linewidth=0.02cm](9.0,0.27890182)(9.2,-0.32109815)
\psline[linewidth=0.02cm](7.8,0.27890182)(8.0,-0.32109815)
\psline[linewidth=0.02cm](7.8,0.27890182)(7.6,-0.32109815)
\psbezier[linewidth=0.02,linecolor=red](1.2,-1.3210982)(3.4,-1.3210982)(4.62625,-0.669497)(4.62625,0.29050297)(4.62625,1.250503)(3.4,1.878902)(1.2,1.878902)
\psbezier[linewidth=0.02,linecolor=color303](8.4,1.4789017)(8.0,1.4789017)(4.952,1.4589018)(4.94625,0.25050297)(4.9405,-0.9578958)(8.0,-0.92109823)(8.4,-0.92109823)
\pscircle[linewidth=0.019199999,dimen=outer,fillstyle=solid](0.6,0.27890182){0.2975}
\usefont{T1}{ptm}{m}{n}
\rput(0.58140624,0.27890182){$C_0$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](1.8,0.27890182){0.2915}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](4.2,0.27890182){0.2915}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](7.8,0.27890182){0.2915}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](9.0,0.27890182){0.2915}
\usefont{T1}{ptm}{m}{n}
\rput(8.981406,0.27890182){$C_r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1195314,-1.9210982){$X_1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.3695305,-1.9210982){$X_r$}
\psline[linewidth=0.056199998cm](1.2,2.1039107)(1.2,-1.5210983)
\psline[linewidth=0.056199998cm](2.4,2.1039107)(2.4,-1.5210983)
\psline[linewidth=0.056199998cm](3.6,2.1039107)(3.6,-1.5210983)
\psline[linewidth=0.056199998cm](8.4,2.1039107)(8.4,-1.5210983)
\psline[linewidth=0.056199998cm](7.2,2.1039107)(7.2,-1.5210983)
\usefont{T1}{ptm}{m}{n}
\rput(1.8214062,0.27890182){$C_1$}
\psline[linewidth=0.056199998cm](6.0,2.1039107)(6.0,-1.5210983)
\psline[linewidth=0.056199998cm](4.8,2.1039107)(4.8,-1.5210983)
\psline[linewidth=0.02cm](5.4,0.27890182)(5.2,-0.32109815)
\psline[linewidth=0.02cm](5.4,0.27890182)(5.6,-0.32109815)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](5.4,0.27890182){0.2915}
\usefont{T1}{ptm}{m}{n}
\rput(5.3814063,0.27890182){$C_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7695313,-1.9210982){$X_i$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8195313,-1.05210982){\color{red}$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8195314,-1.1210982){\color{color303}$P_2$}
\end{pspicture} 
}



==> pshortcuts.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Mon Jul 28 22:58:45 CEST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8092187)(9.607312,1.9092187)
\definecolor{color740}{rgb}{0.0,0.9019607843137255,1.0}
\definecolor{color3014}{rgb}{1.0,0.4,0.4}
\pscustom[linewidth=0.02,linecolor=color3014]
{
\newpath
\moveto(3.5282407,-1.2226175)
\lineto(3.3282406,-0.8386173)
\curveto(3.2282407,-0.64661777)(3.2282407,-0.31061774)(3.3282406,-0.1666178)
\curveto(3.4282405,-0.02261755)(3.5782406,0.3133822)(3.6282406,0.5053823)
\curveto(3.6782405,0.69738245)(3.8782406,0.9853826)(4.0282407,1.0813828)
\curveto(4.178241,1.1773825)(4.5282407,1.2253823)(4.7282405,1.1773825)
\curveto(4.928241,1.1293826)(5.2782407,0.9853823)(5.428241,0.8893826)
\curveto(5.5782404,0.7933825)(5.9782405,0.69738245)(6.2282405,0.69738245)
\curveto(6.4782405,0.69738245)(6.8782406,0.6013824)(7.0282407,0.5053823)
\curveto(7.178241,0.40938258)(7.428241,0.16938257)(7.5282407,0.025382327)
\curveto(7.6282406,-0.11861761)(7.678241,-0.4066175)(7.5282407,-0.83861756)
}
\pscustom[linewidth=0.02,linecolor=color3014]
{
\newpath
\moveto(4.348241,-1.1426176)
\lineto(4.5450406,-0.7292844)
\curveto(4.6434407,-0.5226176)(4.9386406,-0.41928443)(5.1354403,-0.5226176)
\curveto(5.332241,-0.6259513)(5.7258406,-0.67761755)(5.922641,-0.6259513)
\curveto(6.1194406,-0.57428443)(6.414641,-0.67761755)(6.5130405,-0.8326175)
\curveto(6.61144,-0.98761755)(6.7590404,-1.1426176)(6.8082404,-1.1426176)
\curveto(6.857441,-1.1426176)(6.857441,-1.1426176)(6.709841,-1.1426176)
}
\pscustom[linewidth=0.04,linecolor=color740]
{
\newpath
\moveto(3.9082406,-1.2426176)
\lineto(3.9082406,-1.1491996)
\curveto(3.9082406,-1.1024905)(3.9132407,-1.0298331)(3.9182405,-1.0038834)
\curveto(3.9232407,-0.9779337)(3.9282405,-0.9260355)(3.9282405,-0.9000858)
\curveto(3.9282405,-0.8741361)(3.9382405,-0.8222379)(3.9482405,-0.7962882)
\curveto(3.9582407,-0.7703385)(3.9882407,-0.7184403)(4.0082407,-0.6924906)
\curveto(4.0282407,-0.6665415)(4.0732408,-0.62502295)(4.098241,-0.6094535)
\curveto(4.1232405,-0.5938834)(4.1732407,-0.5627445)(4.1982408,-0.54717445)
\curveto(4.223241,-0.531605)(4.2682405,-0.49527565)(4.2882404,-0.47451636)
\curveto(4.3082404,-0.45375678)(4.3432407,-0.40704778)(4.3582406,-0.3810984)
\curveto(4.3732405,-0.3551493)(4.3932405,-0.3032505)(4.3982406,-0.27730107)
\curveto(4.4032407,-0.25135168)(4.408241,-0.19426306)(4.408241,-0.16312383)
\curveto(4.408241,-0.13198462)(4.4132404,-0.06970617)(4.4182405,-0.03856695)
\curveto(4.4232407,-0.007427731)(4.4332404,0.054850712)(4.4382405,0.08598993)
\curveto(4.4432406,0.117129155)(4.4682407,0.17421778)(4.4882407,0.20016718)
\curveto(4.5082407,0.22611658)(4.5682406,0.27282557)(4.6082406,0.29358485)
\curveto(4.6482406,0.31434444)(4.6982408,0.35067347)(4.7282405,0.39738244)
}
\pscustom[linewidth=0.04,linecolor=color740]
{
\newpath
\moveto(7.1482406,-1.0226176)
\lineto(6.954907,-0.72261757)
\curveto(6.8582406,-0.57261753)(6.5682406,-0.37261754)(6.374907,-0.32261756)
\curveto(6.181574,-0.27261755)(5.7949076,-0.17261755)(5.6015744,-0.12261755)
\curveto(5.408241,-0.07261755)(5.118241,0.07738245)(4.8282404,0.37738246)
}
\usefont{T1}{ptm}{m}{n}
\rput(3.5527718,-1.5542188){$s_1$}
\psline[linewidth=0.056199998cm](4.1282406,1.5773824)(5.3282404,1.5773824)
\usefont{T1}{ptm}{m}{n}
\rput(4.692772,2.0057812){$X_0$}
\usefont{T1}{ptm}{m}{n}
\rput(7.942772,1.1857812){$C$}
%\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid](4.7746468,0.4257815){0.29150024}
\psdots[dotsize=0.12](4.7746468,0.4257815)
\usefont{T1}{ptm}{m}{n}
\rput(5.0387717,0.6201538244){$H$}
\psline[linewidth=0.056199998cm](3.3282406,-1.2226175)(4.5282407,-1.2226175)
\psline[linewidth=0.056199998cm](4.928241,-1.2226175)(6.1282406,-1.2226175)
\psline[linewidth=0.056199998cm](6.5590305,-1.2123542)(7.6974506,-0.8328809)
\psline[linewidth=0.056199998cm](1.7590307,-0.8328809)(2.8974507,-1.2123542)
\usefont{T1}{ptm}{m}{n}
\rput{20.5}(7.427717,-1.8242187){$X_q$}
\psline[linewidth=0.056199998cm](1.3525047,-0.64688164)(0.5039766,0.20164652)
\psline[linewidth=0.056199998cm](8.128241,-0.62261754)(8.903976,0.20164652)
\usefont{T1}{ptm}{m}{n}
\rput(3.98827717,-1.9742187){$X_i$}
\usefont{T1}{ptm}{m}{n}
\rput{-14.5}(0.29825303,1.6627085){\rput(6.252772,-0.09261755){$R$}}
\usefont{T1}{ptm}{m}{n}
\rput{55.84552}(1.491236,-3.3418628){\rput(3.912772,-0.39261755){$R$}}
\psdots[dotsize=0.12](4.317194,-1.2226175)
%\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3014](4.317194,-1.2226175){0.108953245}
\psdots[dotsize=0.12](3.5282407,-1.2226175)
%\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3014](3.5282407,-1.2226175){0.108953245}
\psdots[dotsize=0.12](6.777194,-1.1366178)
%\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3014](6.777194,-1.1366178){0.108953245}
\psdots[dotsize=0.12](7.497194,-0.89661777)
%\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3014](7.497194,-0.89661777){0.108953245}
\usefont{T1}{ptm}{m}{n}
\rput(4.3527718,-1.5542188){$s_2$}
\usefont{T1}{ptm}{m}{n}
\rput{17.5}(6.882772,-1.485542187){$v_2$}
\usefont{T1}{ptm}{m}{n}
\rput{17.5}(7.592772,-1.302542188){$v_1$}
\usefont{T1}{ptm}{m}{n}
\rput{-45}(0.63010305,0.116012305){\rput(0.42277172,-0.6742188){$X_1$}}
%\psline[linewidth=0.04cm,fillcolor=color3014,linestyle=dotted,dotsep=0.16cm](2.1082406,-1.8226175)(3.3882406,-2.0826175)
%\psline[linewidth=0.04cm,fillcolor=color3014,linestyle=dotted,dotsep=0.16cm](4.428241,-2.1026175)(6.5482407,-2.1026175)
%\psline[linewidth=0.04cm,fillcolor=color3014,linestyle=dotted,dotsep=0.16cm](7.7882404,-2.0626175)(8.768241,-1.2226175)
\usefont{T1}{ptm}{m}{n}
\rput{50}(2.635408,-7.300693){\rput(9.052772,-0.65421873){$X_j$}}
%\psline[linewidth=0.04cm,fillcolor=color3014,linestyle=dotted,dotsep=0.16cm](0.76824063,-1.1426176)(2.1682405,-1.8226175)
\end{pspicture} 
}



==> two_intersect.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Mon Jul 11 16:12:24 CEST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.1,-0.8939063)(10.8079062,1.00939063)
\psset{xunit=1.3cm,yunit=0.8cm,runit=1cm}
\definecolor{color1079}{rgb}{0.0,0.8,0.6}
\definecolor{color1082}{rgb}{0.0,0.0,0.8}
\psbezier[linewidth=0.02,linecolor=color1079,linestyle=dashed,dash=0.16cm 0.16cm](7.900156,1.1736325)(7.5001564,1.1736325)(6.512156,0.99029917)(6.521875,0.17363244)(6.531594,-0.6430343)(7.5001564,-0.82636756)(7.900156,-0.82636756)
\psbezier[linewidth=0.035,linecolor=color1082,linestyle=dotted,dotsep=0.15cm](5.361875,-0.82636756)(5.781875,-0.82636756)(6.7956333,-0.612084)(6.759087,0.2038225)(6.7225413,1.019729)(5.748478,1.17114)(5.348694,1.1579975)
\psframe[linewidth=0.0020,linecolor=white,dimen=outer,fillstyle=solid](6.801875,0.6336324)(6.461875,-0.26636755)
\psbezier[linewidth=0.02,linecolor=color1079,linestyle=dashed,dash=0.16cm 0.16cm](3.1001563,1.1736325)(2.7001562,1.1736325)(1.7121563,0.99029917)(1.721875,0.17363244)(1.7315937,-0.6430343)(2.7001562,-0.82636756)(3.1001563,-0.82636756)
\usefont{T1}{ptm}{m}{n}
\rput(1.2373438,1.2820313){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4073438,1.2820313){$P_r^*$}
\usefont{T1}{ptm}{m}{n}
\rput(0.45546874,-1.3179687){$X_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1073437,-1.3179687){$X_{i+1}$}
\psbezier[linewidth=0.035,linecolor=color1082,linestyle=dotted,dotsep=0.15cm](0.561875,-0.82636756)(0.981875,-0.82636756)(1.9956332,-0.612084)(1.9590873,0.2038225)(1.9225411,1.019729)(0.948478,1.17114)(0.54869395,1.1579975)
\usefont{T1}{ptm}{m}{n}
\rput(6.077344,1.2820313){$P'_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1454687,1.2820313){$P'_r$}
\usefont{T1}{ptm}{m}{n}
\rput(5.255469,-1.3179687){$X_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.9073434,-1.3179687){$X_{i+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.235469,0.18363245){\scalebox{1.8}{$\Rightarrow$}}
\psarc[linewidth=0.02,linecolor=color1079,linestyle=dashed,dash=0.16cm
0.16cm](6.02199875,0.17363244){0.97}{-27.5}{27.5}
%
\rput{180}(14.75,0.33857426){\psarc[linewidth=0.035,linecolor=color1082,linestyle=dotted,dotsep=0.15cm](7.499875,0.17363244){0.97}{-27.5}{27.5}}
%
\psline[linewidth=0.056199998cm](0.521875,1.3736324)(0.521875,-1.0263675)
\psline[linewidth=0.056199998cm](3.121875,1.3736324)(3.121875,-1.0263675)
\psline[linewidth=0.056199998cm](5.321875,1.3736324)(5.321875,-1.0263675)
\psline[linewidth=0.056199998cm](7.921875,1.3736324)(7.921875,-1.0263675)
\psdots[dotsize=0.12](1.831875,0.17363244)
\psdots[dotsize=0.12](6.643875,0.17363244)
\usefont{T1}{ptm}{m}{n}
\rput(2.1354687,0.16363245){$H$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9354687,0.16363245){$H$}
\end{pspicture}
}



==> upSpannTree.pst.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Feb 11 19:14:48 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.1213)(11.8676,3.1213)
\definecolor{lightblue}{rgb}{0.30196078431372547,0.6,1.0}
\definecolor{CadetBlue}{rgb}{1,0.3,1}
\psline[linewidth=0.016cm](6.2463,-1.75)(5.2463,-1.75)
\psline[linewidth=0.060900003cm](6.8713,-2.375)(6.2463,-1.75)
\psline[linewidth=0.016cm](5.4963,-2.375)(3.9963,-2.375)
\psline[linewidth=0.016cm](6.8713,-2.375)(5.4963,-2.375)
\psline[linewidth=0.016cm](7.6213,-1.75)(8.4963,-1.75)
\psline[linewidth=0.060900003cm](10.2463,1.75)(9.4963,1.125)
\psline[linewidth=0.016cm](3.2463,2.375)(0.8713,2.375)
\psline[linewidth=0.016cm](3.6213,-1.75)(5.2463,-1.75)
\psline[linewidth=0.016cm](10.2463,-1.75)(10.2463,-0.375)
\psline[linewidth=0.016cm](10.9963,2.375)(10.9963,1.0)
\psline[linewidth=0.060900003cm](10.9963,1.0)(10.2463,0.625)
\psline[linewidth=0.016cm](10.2463,-0.375)(10.2463,0.625)
\psline[linewidth=0.016cm](0.8713,-1.625)(0.8713,-2.375)
\psline[linewidth=0.016cm](2.4963,-2.375)(3.9963,-2.375)
\psline[linewidth=0.060900003cm](0.1213,-3.0)(0.8713,-2.375)
\psline[linewidth=0.016cm](3.2463,-3.0)(5.1463,-3.0)
\psline[linewidth=0.060900003cm](3.9963,-2.375)(5.1463,-3.0)
\psline[linewidth=0.016cm](5.1463,-3.0)(5.9963,-3.0)
\psline[linewidth=0.016cm](10.4963,-3.0)(11.7463,-3.0)
\psline[linewidth=0.016cm](11.7463,-3.0)(11.7463,-1.375)
\psline[linewidth=0.016cm](11.7463,-1.375)(11.7463,0.625)
\psline[linewidth=0.016cm](11.7463,0.625)(11.7463,3.0)
\psline[linewidth=0.016cm](11.7463,3.0)(10.2463,3.0)
\psline[linewidth=0.016cm](3.6213,3.0)(2.2463,3.0)
\psline[linewidth=0.016cm](2.2463,3.0)(0.1213,3.0)
\psline[linewidth=0.016cm](0.1213,-3.0)(0.1213,-0.875)
\psline[linewidth=0.016cm](0.1213,-0.875)(0.1213,0.25)
\psline[linewidth=0.016cm](0.1213,0.25)(0.1213,1.75)
\psline[linewidth=0.016cm](0.1213,1.75)(0.1213,3.0)
\psline[linewidth=0.060900003cm](0.1213,1.75)(0.8713,2.375)
\psline[linewidth=0.060900003cm](10.2463,3.0)(10.9963,2.375)
\psline[linewidth=0.060900003cm](11.7463,-1.375)(10.9963,-2.375)
\psline[linewidth=0.016cm](1.6213,-1.75)(1.6213,0.0)
\psline[linewidth=0.016cm](1.6213,0.0)(1.6213,1.75)
\psline[linewidth=0.016cm](7.6213,-1.75)(6.2463,-1.75)
\psline[linewidth=0.016cm](10.2463,1.75)(10.2463,0.625)
\psline[linewidth=0.016cm](8.6213,1.75)(10.2463,1.75)
\psline[linewidth=0.016cm](1.6213,1.75)(2.7463,1.75)
\psline[linewidth=0.016cm](2.7463,1.75)(3.9963,1.75)
\psline[linewidth=0.016cm](6.8713,-1.125)(4.4463,-1.125)
\psline[linewidth=0.016cm](4.4463,-1.125)(3.1213,-1.125)
\psline[linewidth=0.016cm](2.3713,-1.125)(3.1213,-1.125)
\psline[linewidth=0.016cm](2.3713,-1.125)(2.3713,-0.25)
\psline[linewidth=0.016cm](2.3713,-0.25)(2.3713,1.125)
\psline[linewidth=0.016cm](3.5463,1.125)(2.3713,1.125)
\psline[linewidth=0.016cm](9.4963,1.125)(9.4963,0.375)
\psline[linewidth=0.060900003cm](5.4963,1.125)(5.8713,0.5)
\psline[linewidth=0.060900003cm](3.1213,-0.5)(2.3713,-1.125)
\psline[linewidth=0.016cm](6.8713,-2.375)(7.8713,-2.375)
\psline[linewidth=0.016cm](7.8713,-2.375)(8.9963,-2.375)
\psline[linewidth=0.016cm](10.9963,-0.25)(10.9963,1.0)
\psline[linewidth=0.016cm](8.8713,2.375)(7.9963,2.375)
\psline[linewidth=0.016cm](3.2463,2.375)(4.6213,2.375)
\psline[linewidth=0.016cm](4.6213,2.375)(6.3713,2.375)
\psline[linewidth=0.016cm](0.8713,2.375)(0.8713,1.5)
\psline[linewidth=0.016cm](0.8713,1.5)(0.8713,-1.625)
\psline[linewidth=0.060900003cm](6.3713,2.375)(6.3713,1.75)
\psline[linewidth=0.060900003cm](5.1463,-0.5)(4.4463,-1.125)
\psline[linewidth=0.016cm](1.6213,-1.75)(2.4963,-1.75)
\psline[linewidth=0.016cm](2.4963,-1.75)(3.6213,-1.75)
\psline[linewidth=0.060900003cm](3.1213,0.5)(2.3713,1.125)
\psline[linewidth=0.060900003cm](8.7463,0.5)(9.4963,0.375)
\psline[linewidth=0.016cm](3.2463,-3.0)(2.1213,-3.0)
\psline[linewidth=0.016cm](2.1213,-3.0)(0.9963,-3.0)
\psline[linewidth=0.016cm](0.9963,-3.0)(0.1213,-3.0)
\psline[linewidth=0.016cm](0.8713,-2.375)(1.6213,-2.375)
\psline[linewidth=0.016cm](1.6213,-2.375)(2.4963,-2.375)
\psline[linewidth=0.060900003cm](3.2463,2.375)(3.6213,3.0)
\psline[linewidth=0.060900003cm](8.8713,2.375)(8.6213,1.75)
\psline[linewidth=0.060900003cm](10.9963,-0.25)(11.7463,0.625)
\psline[linewidth=0.060900003cm](3.9963,-2.375)(3.6213,-1.75)
\psline[linewidth=0.060900003cm](3.6213,-1.75)(3.1213,-1.125)
\psline[linewidth=0.060900003cm](2.4963,-1.75)(2.4963,-2.375)
\psline[linewidth=0.060900003cm](2.4963,-2.375)(2.1213,-3.0)
\psline[linewidth=0.060900003cm](0.8713,-2.375)(1.6213,-1.75)
\psline[linewidth=0.060900003cm](1.6213,-1.75)(2.3713,-1.125)
%%%%%%%%%%%
%\psline[linewidth=0.036cm,linestyle=dotted](3.5463,1.125)(3.1213,0.5)
%\psline[linewidth=0.036cm,linestyle=dotted](7.9963,2.375)(8.6213,1.75)
%\psline[linewidth=0.036cm,linestyle=dotted](4.5463,1.125)(5.8713,0.5)
%\psbezier[linewidth=0.036cm,linestyle=dotted](7.6213,-1.75)(8.0593,-1.1987)(8.9343,-1.1987)(9.3713,-1.75)
%\psline[linewidth=0.036cm,linestyle=dotted](3.1213,-1.125)(5.1463,-0.5)
\psline[linewidth=0.016cm](3.5463,1.125)(3.1213,0.5)
\psline[linewidth=0.016cm](7.9963,2.375)(8.6213,1.75)
\psline[linewidth=0.016cm](4.5463,1.125)(5.8713,0.5)
\psbezier[linewidth=0.016cm](7.6213,-1.75)(8.0593,-1.1987)(8.9343,-1.1987)(9.3713,-1.75)
\psline[linewidth=0.016cm](3.1213,-1.125)(5.1463,-0.5)
%%%%%%%%%%%
\psline[linewidth=0.060900003cm](4.4463,-1.125)(5.2463,-1.75)
\psline[linewidth=0.060900003cm](0.8713,2.375)(1.6213,1.75)
\psline[linewidth=0.060900003cm](1.6213,0.0)(0.8713,1.5)
\psline[linewidth=0.060900003cm](0.8713,1.5)(0.1213,0.25)
\psline[linewidth=0.060900003cm](0.8713,-1.625)(0.1213,-0.875)
\psline[linewidth=0.060900003cm](1.6213,0.0)(2.3713,-0.25)
\psline[linewidth=0.060900003cm](1.6213,1.75)(2.3713,1.125)
\psline[linewidth=0.060900003cm](1.6213,-2.375)(0.9963,-3.0)
\psline[linewidth=0.060900003cm](5.2463,-1.75)(5.4963,-2.375)
\psline[linewidth=0.060900003cm](5.4963,-2.375)(5.9963,-3.0)
\psline[linewidth=0.016cm](5.8713,0.5)(8.7463,0.5)
\psline[linewidth=0.060900003cm](2.7463,1.75)(3.2463,2.375)
%\psline[linewidth=0.060900003cm](3.5463,1.125)(3.9963,1.75)
\psline[linewidth=0.060900003cm](4.5463,1.125)(3.9963,1.75)
\psline[linewidth=0.060900003cm](3.9963,1.75)(4.6213,2.375)
\psline[linewidth=0.060900003cm](4.6213,2.375)(5.2463,3.0)
\psline[linewidth=0.060900003cm](6.3713,2.375)(6.1213,3.0)
\psline[linewidth=0.060900003cm](5.4963,1.125)(6.3713,1.75)
\psline[linewidth=0.060900003cm](6.2463,-1.75)(6.8713,-1.125)
\psline[linewidth=0.060900003cm](6.8713,-2.375)(7.1213,-3.0)
\psline[linewidth=0.060900003cm](7.6213,-1.75)(7.8713,-2.375)
\psline[linewidth=0.060900003cm](7.8713,-2.375)(8.3713,-3.0)
\psline[linewidth=0.060900003cm](8.4963,-1.75)(8.9963,-2.375)
\psline[linewidth=0.060900003cm](8.9963,-2.375)(9.3713,-3.0)
\psline[linewidth=0.060900003cm](10.9963,-2.375)(10.2463,-1.75)
\psline[linewidth=0.060900003cm](10.2463,-1.75)(9.4963,-1.125)
\psline[linewidth=0.060900003cm](9.4963,-1.125)(8.7463,-0.5)
\psline[linewidth=0.060900003cm](9.4963,0.375)(10.2463,0.625)
\psline[linewidth=0.060900003cm](10.9963,1.0)(11.7463,3.0)
\psline[linewidth=0.060900003cm](10.9963,-0.25)(10.2463,-0.375)
\psline[linewidth=0.060900003cm](10.2463,1.75)(10.9963,2.375)
\psline[linewidth=0.060900003cm](7.9963,2.375)(8.1213,3.0)
\psline[linewidth=0.016cm](3.9963,1.75)(6.3713,1.75)
\psline[linewidth=0.016cm](6.3713,1.75)(8.6213,1.75)
\psline[linewidth=0.016cm](3.6213,3.0)(5.2463,3.0)
\psline[linewidth=0.016cm](5.2463,3.0)(6.1213,3.0)
\psline[linewidth=0.016cm](6.1213,3.0)(7.1213,3.0)
\psline[linewidth=0.016cm](7.1213,3.0)(8.1213,3.0)
\psline[linewidth=0.016cm](5.4963,1.125)(9.4963,1.125)
\psline[linewidth=0.016cm](8.8713,2.375)(10.9963,2.375)
\psline[linewidth=0.016cm](8.1213,3.0)(9.1213,3.0)
\psline[linewidth=0.016cm](9.1213,3.0)(10.2463,3.0)
\psline[linewidth=0.016cm](3.5463,1.125)(5.4963,1.125)
\psline[linewidth=0.016cm](5.9963,-3.0)(7.1213,-3.0)
\psline[linewidth=0.016cm](7.1213,-3.0)(8.3713,-3.0)
\psline[linewidth=0.016cm](8.3713,-3.0)(9.3713,-3.0)
\psline[linewidth=0.016cm](9.3713,-3.0)(10.4963,-3.0)
\psline[linewidth=0.016cm](9.4963,0.375)(9.4963,-1.125)
\psline[linewidth=0.060900003cm](8.8713,2.375)(9.1213,3.0)
\psline[linewidth=0.016cm](10.9963,-2.375)(10.9963,-0.25)
\psline[linewidth=0.016cm](5.1463,-0.5)(8.7463,-0.5)
\psline[linewidth=0.016cm](6.8713,-1.125)(9.4963,-1.125)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%\psline[linewidth=0.060900003cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](8.7463,-0.5)(5.8713,0.5)
\psline[linewidth=0.016cm](6.3713,2.375)(7.9963,2.375)
\psline[linewidth=0.016cm](8.9963,-2.375)(9.9963,-2.375)
\psline[linewidth=0.016cm](9.9963,-2.375)(10.9963,-2.375)
\psline[linewidth=0.060900003cm](10.4963,-3.0)(9.9963,-2.375)
\psline[linewidth=0.016cm](8.4963,-1.75)(9.3713,-1.75)
\psline[linewidth=0.016cm](9.3713,-1.75)(10.2463,-1.75)
\psline[linewidth=0.060900003cm](9.9963,-2.375)(9.3713,-1.75)
%
\psline[linewidth=0.060900003cm](2.7463,1.75)(3.5463,1.125)
%\psline[linewidth=0.060900003cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](5.1463,-0.5)(3.1213,-0.5)
%\psline[linewidth=0.060900003cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](3.1213,-0.5)(3.1213,0.5)
%\psline[linewidth=0.060900003cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](8.7463,0.5)(8.7463,-0.5)
%\psline[linewidth=0.060900003cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](3.1213,0.5)(5.8713,0.5)
%\psline[linewidth=0.060900003cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm](8.7463,0.5)(3.1213,-0.5)
\psline[linewidth=0.016cm](5.1463,-0.5)(3.1213,-0.5)
\psline[linewidth=0.016cm](3.1213,-0.5)(3.1213,0.5)
\psline[linewidth=0.016cm](8.7463,0.5)(8.7463,-0.5)
\psline[linewidth=0.016cm](3.1213,0.5)(5.8713,0.5)
\psline[linewidth=0.016cm](8.7463,0.5)(3.1213,-0.5)
%
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](3.6213,-1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](10.2463,-1.75){0.2513}
%
%\rput(10.2463,-1.75){$x$}
%
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](5.4963,1.125){0.2513}
%\rput(5.4963,1.125){$x$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](6.8713,-2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](10.9963,2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](10.2463,1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](3.2463,2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](5.4963,-2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](3.9963,1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](2.7463,1.75){0.2513}
%\rput(2.7463,1.75){$6$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](8.6213,1.75){0.2513}
\rput(8.6213,1.75){$5$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](6.2463,-1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](7.6213,-1.75){0.2513}
\rput(7.6213,-1.75){$21$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](2.4963,-2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](3.9963,-2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](0.8713,2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](8.4963,-1.75){0.2513}
\rput(8.4963,-1.75){$22$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](9.4963,1.125){0.2513}
\rput(9.4963,1.125){$8$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](6.3713,1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](10.9963,1.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](5.2463,-1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](1.6213,-1.75){0.2513}
%
%\rput(1.6213,-1.75){$x$}
%
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](1.6213,1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](0.8713,-2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](10.2463,-0.375){0.2513}
\rput(10.2463,-0.375){$13$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](0.8713,-1.625){0.2513}
\rput(0.8713,-1.625){$19$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=orange](10.9963,-2.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](10.2463,0.625){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](6.8713,-1.125){0.2513}
\rput(6.8713,-1.125){$18$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](0.1213,-3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](3.2463,-3.0){0.2513}
\rput(3.2463,-3.0){$25$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](5.1463,-3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](5.9963,-3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](10.4963,-3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](11.7463,-3.0){0.2513}
\rput(11.7463,-3.0){$26$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](11.7463,-1.375){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](11.7463,0.625){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](11.7463,3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](10.2463,3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](7.1213,3.0){0.2513}
\rput(7.1213,3.0){$3$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](3.6213,3.0){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](2.2463,3.0){0.2513}
\rput(2.2463,3.0){$2$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](0.1213,3.0){0.2513}
\rput(0.1213,3.0){$1$}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](0.1213,-0.875){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](0.1213,0.25){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=yellow](0.1213,1.75){0.2513}
\pscircle[linewidth=0.031600002,dimen=outer,fillstyle=solid,fillcolor=red](1.6213,0.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](4.4463,-1.125){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](3.1213,-1.125){0.2513}
\rput(3.1213,-1.125){$17$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](2.3713,-1.125){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](2.3713,-0.25){0.2513}
\rput(2.3713,-0.25){$12$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](2.3713,1.125){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](3.5463,1.125){0.2513}
\rput(3.5463,1.125){$6$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](4.5463,1.125){0.2513}
\rput(4.5463,1.125){$7$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](9.4963,0.375){0.2513}
%\rput(9.4963,0.375){$x$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=CadetBlue](9.4963,-1.125){0.2513}
%\rput(){$x$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=lightblue](5.8713,0.5){0.2513}
\rput(5.8713,0.5){$10$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=lightblue](5.1463,-0.5){0.2513}
\rput(5.1463,-0.5){$15$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=lightblue](3.1213,-0.5){0.2513}
\rput(3.1213,-0.5){$14$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=lightblue](3.1213,0.5){0.2513}
\rput(3.1213,0.5){$9$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=lightblue](8.7463,-0.5){0.2513}
\rput(8.7463,-0.5){$16$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=lightblue](8.7463,0.5){0.2513}
\rput(8.7463,0.5){$11$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](7.8713,-2.375){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](8.9963,-2.375){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](10.9963,-0.25){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](8.8713,2.375){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](7.9963,2.375){0.2513}
\rput(7.9963,2.375){$4$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](4.6213,2.375){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](6.3713,2.375){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](0.8713,1.5){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=red](2.4963,-1.75){0.2513}
\rput(2.4963,-1.75){$20$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](2.1213,-3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](0.9963,-3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](1.6213,-2.375){0.2513}
\rput(1.6213,-2.375){$24$}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](5.2463,3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](6.1213,3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](7.1213,-3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](8.3713,-3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](9.3713,-3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](8.1213,3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=yellow](9.1213,3.0){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=orange](9.9963,-2.375){0.2513}
\pscircle[linewidth=0.040599998,dimen=outer,fillstyle=solid,fillcolor=red](9.3713,-1.75){0.2513}
\rput(9.3713,-1.75){$23$}
\end{pspicture} 
}


